Gorenstein Fano threefolds of Picard number one with a $\mathbb{K}^*$-action and maximal orbit quotient $\mathbb{P}_2$

We classify the non-toric, $\mathbb{Q}$-factorial, Gorenstein, Fano threefolds of Picard number one with an effective $\mathbb{K}^*$-action and maximal orbit quotient $\mathbb{P}_2$.

==> (inline-0) <==
\begin{bmatrix}
        1\\
        \bar{0}\\
        \vdots \\
        \bar{0}
    \end{bmatrix}.
    $$
    Hence,
    \begin{align*}
        -\mathcal{K}_X^3=w_X^3
        \begin{bmatrix}
        1\\
        \bar{0}\\
        \vdots \\
        \bar{0}
    \end{bmatrix}
\begin{longtable}{c| >{$}c<{$}|>{$}c<{$}|>{$}c<{$}|>{$}c<{$}|>{$}c<{$}}
        ID & \Rr(X) & Q & -\mathcal{K}_X & -\mathcal{K}_X^3 & HP_X(t)
        \\[2pt]
        \hline
        &&&&\\
        1
        &
        \dfrac{\K[T_{01},\dots,T_{31},T_1]}{\langle T_{11}^2+T_{21}^3+T_{31}^7\rangle}&
        \begin{bmatrix}
            42 & 21 & 14 & 6 & 1
        \end{bmatrix}
        &
        \begin{bmatrix}
         42
        \end{bmatrix}
        & 42
        &
        \dfrac{1+20t+20t^2+t^3}{1-t^4}
        \\[14 pt]
        \hline
        &&&&\\
        2&
        \dfrac{\K[T_{01},\dots,T_{31},T_1]}{\langle f_2(T_{01},T_{11},T_{21})+T_{31}^3\rangle}& 
        \begin{bmatrix}
            3 & 3 & 3 & 2 & 1
        \end{bmatrix}
        &
        \begin{bmatrix}
         6
        \end{bmatrix}
        &
        24
        &
        \dfrac{1+11t+11t^2+t^3}{1-t^4}
        \\[14 pt]
        \hline
        &&&&\\
        3&
        \dfrac{\K[T_{01},\dots,T_{31},T_1]}{\langle f_2(T_{01},T_{11},T_{21}^2)+T_{31}^5\rangle} & 
        \begin{bmatrix}
            10 & 10 & 5 & 4 & 1
        \end{bmatrix}
        &
        \begin{bmatrix}
         10
        \end{bmatrix}
        &
        10
        &
        \dfrac{1+4t+4t^2+t^3}{1-t^4}
        \\[14 pt]
        \hline
        &&&&\\
        4&
        \dfrac{\K[T_{01},\dots,T_{31},T_1]}{\langle f_2(T_{01},T_{11},T_{21}^4)+T_{31}^3\rangle} & 
        \begin{bmatrix}
            12 & 12 & 3 & 8 & 1
        \end{bmatrix}
        &
        \begin{bmatrix}
         12
        \end{bmatrix}
        &
        12
        &
        \dfrac{1+5t+5t^2+t^3}{1-t^4}
        \\[14 pt]
        \hline
        &&&&\\
        5&
        \dfrac{\K[T_{01},\dots,T_{31},T_1]}{\langle f_3(T_{01},T_{11},T_{21})+T_{31}^2\rangle} & 
        \begin{bmatrix}
            2 & 2 & 2 & 3 & 1
        \end{bmatrix}
        &
        \begin{bmatrix}
         4
        \end{bmatrix}
        &
        16
        &
        \dfrac{1+7t+7t^2+t^3}{1-t^4}
        \\[14 pt]
        \hline
        &&&&\\
        6&
        \dfrac{\K[T_{01},\dots,T_{31},T_1]}{\langle f_3(T_{01},T_{11},T_{21})+T_{31}^2\rangle} & 
        \begin{bmatrix}
            2 & 2 & 2 & 3 & 3
        \end{bmatrix}
        &
        \begin{bmatrix}
         6
        \end{bmatrix}
        &
        18
        &
        \dfrac{1+8t+8t^2+t^3}{1-t^4}
        \\[14 pt]
        \hline
        &&&&\\
        7&
        \dfrac{\K[T_{01},\dots,T_{31},T_1]}{\langle f_3(T_{01},T_{11},T_{21})+T_{31}^4\rangle} & 
        \begin{bmatrix}
            4 & 4 & 4 & 3 & 1
        \end{bmatrix}
        &
        \begin{bmatrix}
         4
        \end{bmatrix}
        &
        4
        &
        \dfrac{1+t+t^2+t^3}{1-t^4}
        \\[14 pt]
        \hline
        &&&&\\
        8&
        \dfrac{\K[T_{01},\dots,T_{31},T_1]}{\langle f_3(T_{01},T_{11},T_{21}^3)+T_{31}^2\rangle} & 
        \begin{bmatrix}
            6 & 6 & 2 & 9 & 1
        \end{bmatrix}
        &
        \begin{bmatrix}
         6
        \end{bmatrix}
        &
        6
        &
        \dfrac{1+2t+2t^2+t^3}{1-t^4}
        \\[14 pt]
        \hline
        &&&&\\
        9&
        \dfrac{\K[T_{01},\dots,T_{31},T_1]}{\langle f_5(T_{01},T_{11},T_{21})+T_{31}^2\rangle} & 
        \begin{bmatrix}
            2 & 2 & 2 & 5 & 1
        \end{bmatrix}
        &
        \begin{bmatrix}
         2
        \end{bmatrix}
        &
        2
        &
        \dfrac{1+t^3}{1-t^4}
    \end{longtable}
\begin{longtable}{c| >{$}c<{$}|>{$}c<{$}|>{$}c<{$}|>{$}c<{$}|>{$}c<{$}}
    ID & \Rr(X) & Q & -\mathcal{K}_X & -\mathcal{K}_X^3 & HP_X(t)
        \\[2pt]
        \hline
        &&&&\\
    10 & \dfrac{\K[T_{01},\dots,T_{31}]}{\langle T_{01}T_{02}^{8}+T_{21}^{2}+T_{31}^{5}\rangle} &
    \begin{bmatrix}
    2 & 1 & 10 & 5 & 2
    \end{bmatrix} &
    \begin{bmatrix}
    10
    \end{bmatrix}
     & 50 & \dfrac{1+24t+24t^2+t^3}{1-t^4}
    \\[14 pt]
    \hline
    &&&&\\
    11 & \dfrac{\K[T_{01},\dots,T_{31}]}{\langle T_{01}T_{02}^{8}+T_{21}^{3}+T_{31}^{4}\rangle} &
    \begin{bmatrix}
    4 & 1 & 12 & 4 & 3
    \end{bmatrix} &
    \begin{bmatrix}
    12
    \end{bmatrix}
     & 36 & \dfrac{1+17t+17t^2+t^3}{1-t^4}
    \\[14 pt]
    \hline
    &&&&\\
    12 & \dfrac{\K[T_{01},\dots,T_{31}]}{\langle T_{01}T_{02}^{10}+T_{21}^{4}+T_{31}^{5}\rangle} &
    \begin{bmatrix}
    10 & 1 & 20 & 5 & 4
    \end{bmatrix} &
    \begin{bmatrix}
    20
    \end{bmatrix}
     & 40 & \dfrac{1+19t+19t^2+t^3}{1-t^4}
    \\[14 pt]
    \hline
    &&&&\\
    13 & \dfrac{\K[T_{01},\dots,T_{31}]}{\langle T_{01}T_{02}^{11}+T_{21}^{2}+T_{31}^{3}\rangle} &
    \begin{bmatrix}
    1 & 1 & 12 & 6 & 4
    \end{bmatrix} &
    \begin{bmatrix}
    12
    \end{bmatrix}
     & 72 & \dfrac{1+35t+35t^2+t^3}{1-t^4}
    \\[14 pt]
    \hline
    &&&&\\
    14 & \dfrac{\K[T_{01},\dots,T_{31}]}{\langle T_{01}T_{02}^{12}+T_{21}^{2}+T_{31}^{9}\rangle} &
    \begin{bmatrix}
    6 & 1 & 18 & 9 & 2
    \end{bmatrix} &
    \begin{bmatrix}
    18
    \end{bmatrix}
     & 54 & \dfrac{1+26t+26t^2+t^3}{1-t^4}
    \\[14 pt]
    \hline
    &&&&\\
    15 & \dfrac{\K[T_{01},\dots,T_{31}]}{\langle T_{01}T_{02}^{12}+T_{21}^{3}+T_{31}^{8}\rangle} &
    \begin{bmatrix}
    12 & 1 & 24 & 8 & 3
    \end{bmatrix} &
    \begin{bmatrix}
    24
    \end{bmatrix}
     & 48 & \dfrac{1+23t+23t^2+t^3}{1-t^4}
    \\[14 pt]
    \hline
    &&&&\\
    16 & \dfrac{\K[T_{01},\dots,T_{31}]}{\langle T_{01}T_{02}^{15}+T_{21}^{2}+T_{31}^{5}\rangle} &
    \begin{bmatrix}
    5 & 1 & 20 & 10 & 4
    \end{bmatrix} &
    \begin{bmatrix}
    20
    \end{bmatrix}
     & 40 & \dfrac{1+19t+19t^2+t^3}{1-t^4}
    \\[14 pt]
    \hline
    &&&&\\
    17 & \dfrac{\K[T_{01},\dots,T_{31}]}{\langle T_{01}T_{02}^{16}+T_{21}^{2}+T_{31}^{3}\rangle} &
    \begin{bmatrix}
    2 & 1 & 18 & 9 & 6
    \end{bmatrix} &
    \begin{bmatrix}
    18
    \end{bmatrix}
     & 54 & \dfrac{1+26t+26t^2+t^3}{1-t^4}
    \\[14 pt]
    \hline
    &&&&\\
    18 & \dfrac{\K[T_{01},\dots,T_{31}]}{\langle T_{01}T_{02}^{21}+T_{21}^{3}+T_{31}^{7}\rangle} &
    \begin{bmatrix}
    21 & 1 & 42 & 14 & 6
    \end{bmatrix} &
    \begin{bmatrix}
    42
    \end{bmatrix}
     & 42 & \dfrac{1+20t+20t^2+t^3}{1-t^4}
    \\[14 pt]
    \hline
    &&&&\\
    19 & \dfrac{\K[T_{01},\dots,T_{31}]}{\langle T_{01}T_{02}^{21}+T_{21}^{2}+T_{31}^{3}\rangle} &
    \begin{bmatrix}
    3 & 1 & 24 & 12 & 8
    \end{bmatrix} &
    \begin{bmatrix}
    24
    \end{bmatrix}
     & 48 & \dfrac{1+23t+23t^2+t^3}{1-t^4}
    \\[14 pt]
    \hline
    &&&&\\
    20 & \dfrac{\K[T_{01},\dots,T_{31}]}{\langle T_{01}T_{02}^{28}+T_{21}^{2}+T_{31}^{7}\rangle} &
    \begin{bmatrix}
    14 & 1 & 42 & 21 & 6
    \end{bmatrix} &
    \begin{bmatrix}
    42
    \end{bmatrix}
     & 42 & \dfrac{1+20t+20t^2+t^3}{1-t^4}
    \\[14 pt]
    \hline
    &&&&\\
    21 & \dfrac{\K[T_{01},\dots,T_{31}]}{\langle T_{01}T_{02}^{36}+T_{21}^{2}+T_{31}^{3}\rangle} &
    \begin{bmatrix}
    6 & 1 & 42 & 21 & 14
    \end{bmatrix} &
    \begin{bmatrix}
    42
    \end{bmatrix}
     & 42 & \dfrac{1+20t+20t^2+t^3}{1-t^4}
    \\[14 pt]
    \hline
    &&&&\\
    22 & \dfrac{\K[T_{01},\dots,T_{31}]}{\langle T_{01}^{2}T_{02}^{3}+T_{21}^{3}+T_{31}^{4}\rangle} &
    \begin{bmatrix}
    3 & 2 & 12 & 4 & 3
    \end{bmatrix} &
    \begin{bmatrix}
    12
    \end{bmatrix}
     & 24 & \dfrac{1+11t+11t^2+t^3}{1-t^4}
    \\[14 pt]
    \hline
    &&&&\\
    23 & \dfrac{\K[T_{01},\dots,T_{31}]}{\langle T_{01}^{3}T_{02}^{4}+T_{21}^{2}+T_{31}^{5}\rangle} &
    \begin{bmatrix}
    2 & 1 & 10 & 5 & 2
    \end{bmatrix} &
    \begin{bmatrix}
    10
    \end{bmatrix}
     & 50 & \dfrac{1+24t+24t^2+t^3}{1-t^4}
    \\[14 pt]
    \hline
    &&&&\\
    24 & \dfrac{\K[T_{01},\dots,T_{31}]}{\langle T_{01}^{3}T_{02}^{5}+T_{21}^{2}+T_{31}^{5}\rangle} &
    \begin{bmatrix}
    5 & 1 & 20 & 10 & 4
    \end{bmatrix} &
    \begin{bmatrix}
    20
    \end{bmatrix}
     & 40 & \dfrac{1+19t+19t^2+t^3}{1-t^4}
    \\[14 pt]
    \hline
    &&&&\\
    25 & \dfrac{\K[T_{01},\dots,T_{31}]}{\langle T_{01}^{3}T_{02}^{7}+T_{21}^{2}+T_{31}^{3}\rangle} &
    \begin{bmatrix}
    1 & 3 & 24 & 12 & 8
    \end{bmatrix} &
    \begin{bmatrix}
    24
    \end{bmatrix}
     & 48 & \dfrac{1+23t+23t^2+t^3}{1-t^4}
    \\[14 pt]
    \hline
    &&&&\\
    26 & \dfrac{\K[T_{01},\dots,T_{31}]}{\langle T_{01}^{3}T_{02}^{8}+T_{21}^{2}+T_{31}^{3}\rangle} &
    \begin{bmatrix}
    2 & 3 & 30 & 15 & 10
    \end{bmatrix} &
    \begin{bmatrix}
    30
    \end{bmatrix}
     & 30 & \dfrac{1+14t+14t^2+t^3}{1-t^4}
    \\[14 pt]
    \hline
    &&&&\\
    27 & \dfrac{\K[T_{01},\dots,T_{31}]}{\langle T_{01}^{4}T_{02}^{7}+T_{21}^{2}+T_{31}^{3}\rangle} &
    \begin{bmatrix}
    1 & 2 & 18 & 9 & 6
    \end{bmatrix} &
    \begin{bmatrix}
    18
    \end{bmatrix}
     & 54 & \dfrac{1+26t+26t^2+t^3}{1-t^4}
    \\[14 pt]
    \hline
    &&&&\\
    28 & \dfrac{\K[T_{01},\dots,T_{31}]}{\langle T_{01}^{4}T_{02}^{9}+T_{21}^{2}+T_{31}^{3}\rangle} &
    \begin{bmatrix}
    3 & 2 & 30 & 15 & 10
    \end{bmatrix} &
    \begin{bmatrix}
    30
    \end{bmatrix}
     & 30 & \dfrac{1+14t+14t^2+t^3}{1-t^4}
    \\[14 pt]
    \hline
    &&&&\\
    29 & \dfrac{\K[T_{01},\dots,T_{31}]}{\langle T_{01}^{5}T_{02}^{7}+T_{21}^{2}+T_{31}^{3}\rangle} &
    \begin{bmatrix}
    1 & 1 & 12 & 6 & 4
    \end{bmatrix} &
    \begin{bmatrix}
    12
    \end{bmatrix}
     & 72 & \dfrac{1+35t+35t^2+t^3}{1-t^4}
    \\[14 pt]
    \hline
    &&&&\\
    30 & \dfrac{\K[T_{01},\dots,T_{31}]}{\langle T_{01}^{5}T_{02}^{8}+T_{21}^{2}+T_{31}^{3}\rangle} &
    \begin{bmatrix}
    2 & 1 & 18 & 9 & 6
    \end{bmatrix} &
    \begin{bmatrix}
    18
    \end{bmatrix}
     & 54 & \dfrac{1+26t+26t^2+t^3}{1-t^4}
    \\[14 pt]
    \hline
    &&&&\\
    31 & \dfrac{\K[T_{01},\dots,T_{31}]}{\langle T_{01}^{5}T_{02}^{9}+T_{21}^{2}+T_{31}^{3}\rangle} &
    \begin{bmatrix}
    3 & 1 & 24 & 12 & 8
    \end{bmatrix} &
    \begin{bmatrix}
    24
    \end{bmatrix}
     & 48 & \dfrac{1+23t+23t^2+t^3}{1-t^4}
    \\[14 pt]
    \hline
    &&&&\\
    32 & \dfrac{\K[T_{01},\dots,T_{31}]}{\langle T_{01}^{5}T_{02}^{12}+T_{21}^{2}+T_{31}^{3}\rangle} &
    \begin{bmatrix}
    6 & 1 & 42 & 21 & 14
    \end{bmatrix} &
    \begin{bmatrix}
    42
    \end{bmatrix}
     & 42 & \dfrac{1+20t+20t^2+t^3}{1-t^4}
     \\[14 pt]
    \hline
    &&&&\\
     33 & \dfrac{\K[T_{01},\dots,T_{31}]}{\langle f_2(T_{01}T_{02}^{5},T_{11},T_{21})+T_{31}^{3}\rangle} &
    \begin{bmatrix}
    1 & 1 & 6 & 6 & 4
    \end{bmatrix} &
    \begin{bmatrix}
    6
    \end{bmatrix}
     & 18 & \dfrac{1+8t+8t^2+t^3}{1-t^4}
    \\[14 pt]
    \hline
    &&&&\\
    34 & \dfrac{\K[T_{01},\dots,T_{31}]}{\langle f_2(T_{01}T_{02}^{5},T_{11},T_{21})+T_{31}^{5}\rangle} &
    \begin{bmatrix}
    5 & 1 & 10 & 10 & 4
    \end{bmatrix} &
    \begin{bmatrix}
    10
    \end{bmatrix}
     & 10 & \dfrac{1+4t+4t^2+t^3}{1-t^4}
    \\[14 pt]
    \hline
    &&&&\\
    35 & \dfrac{\K[T_{01},\dots,T_{31}]}{\langle f_2(T_{01}T_{02}^{9},T_{11},T_{21})+T_{31}^{3}\rangle} &
    \begin{bmatrix}
    3 & 1 & 12 & 12 & 8
    \end{bmatrix} &
    \begin{bmatrix}
    12
    \end{bmatrix}
     & 12 & \dfrac{1+5t+5t^2+t^3}{1-t^4}
    \\[14 pt]
    \hline
    &&&&\\
    36 & \dfrac{\K[T_{01},\dots,T_{31}]}{\langle f_2(T_{01}^{2}T_{02}^{4},T_{11},T_{21})+T_{31}^{3}\rangle} &
    \begin{bmatrix}
    1 & 1 & 6 & 6 & 4
    \end{bmatrix} &
    \begin{bmatrix}
    6
    \end{bmatrix}
     & 18 & \dfrac{1+8t+8t^2+t^3}{1-t^4}
    \\[14 pt]
    \hline
    &&&&\\
    37 & \dfrac{\K[T_{01},\dots,T_{31}]}{\langle f_2(T_{01}^{2}T_{02}^{6},T_{11},T_{21})+T_{31}^{3}\rangle} &
    \begin{bmatrix}
    3 & 1 & 12 & 12 & 8
    \end{bmatrix} &
    \begin{bmatrix}
    12
    \end{bmatrix}
     & 12 & \dfrac{1+5t+5t^2+t^3}{1-t^4}
    \\[14 pt]
    \hline
    &&&&\\
    38 & \dfrac{\K[T_{01},\dots,T_{31}]}{\langle f_3(T_{01}T_{02}^{3},T_{11},T_{21})+T_{31}^{2}\rangle} &
    \begin{bmatrix}
    1 & 1 & 4 & 4 & 6
    \end{bmatrix} &
    \begin{bmatrix}
    4
    \end{bmatrix}
     & 8 & \dfrac{1+3t+3t^2+t^3}{1-t^4}
    \\[14 pt]
    \hline
    &&&&\\
    39 & \dfrac{\K[T_{01},\dots,T_{31}]}{\langle f_3(T_{01}T_{02}^{4},T_{11},T_{21})+T_{31}^{2}\rangle} &
    \begin{bmatrix}
    2 & 1 & 6 & 6 & 9
    \end{bmatrix} &
    \begin{bmatrix}
    6
    \end{bmatrix}
     & 6 & \dfrac{1+2t+2t^2+t^3}{1-t^4}
    
    \end{longtable}
\begin{longtable}{c| >{$}c<{$}|>{$}c<{$}|>{$}c<{$}|>{$}c<{$}|>{$}c<{$}}
    ID & \Rr(X) & Q & -\mathcal{K}_X & -\mathcal{K}_X^3 & HP_X(t)
        \\[2pt]
        \hline
        &&&&\\
        40 & \dfrac{\K[T_{01},\dots,T_{31},T_{32}]}{\langle f_2(T_{01},T_{11},T_{21})+T_{31}T_{32}\rangle} &
    \begin{bmatrix}
    1 & 1 & 1 & 1 & 1
    \end{bmatrix} &
    \begin{bmatrix}
    3
    \end{bmatrix}
     & 54 & \dfrac{1+26t+26t^2+t^3}{1-t^4}
    \\[14 pt]
    \hline
    &&&&\\
    41 & \dfrac{\K[T_{01},\dots,T_{31},T_{32}]}{\langle f_2(T_{01}^{2},T_{11},T_{21})+T_{31}T_{32}^{2}\rangle} &
    \begin{bmatrix}
    1 & 2 & 2 & 2 & 1
    \end{bmatrix} &
    \begin{bmatrix}
    4
    \end{bmatrix}
     & 32 & \dfrac{1+15t+15t^2+t^3}{1-t^4}
    \\[14 pt]
    \hline
    &&&&\\
    42 & \dfrac{\K[T_{01},\dots,T_{31},T_{32}]}{\langle f_2(T_{01}^{3},T_{11},T_{21})+T_{31}T_{32}^{5}\rangle} &
    \begin{bmatrix}
    1 & 3 & 3 & 1 & 1
    \end{bmatrix} &
    \begin{bmatrix}
    3
    \end{bmatrix}
     & 18 & \dfrac{1+8t+8t^2+t^3}{1-t^4}
    \\[14 pt]
    \hline
    &&&&\\
    43 & \dfrac{\K[T_{01},\dots,T_{31},T_{32}]}{\langle f_2(T_{01}^{4},T_{11},T_{21})+T_{31}T_{32}^{6}\rangle} &
    \begin{bmatrix}
    1 & 4 & 4 & 2 & 1
    \end{bmatrix} &
    \begin{bmatrix}
    4
    \end{bmatrix}
     & 16 & \dfrac{1+7t+7t^2+t^3}{1-t^4}
    \\[14 pt]
    \hline
    &&&&\\
    44 & \dfrac{\K[T_{01},\dots,T_{31},T_{32}]}{\langle f_2(T_{01}^{3},T_{11},T_{21}^{2})+T_{31}T_{32}^{6}\rangle} &
    \begin{bmatrix}
    2 & 6 & 3 & 6 & 1
    \end{bmatrix} &
    \begin{bmatrix}
    6
    \end{bmatrix}
     & 12 & \dfrac{1+5t+5t^2+t^3}{1-t^4}
    \\[14 pt]
    \hline
    &&&&\\
    45 & \dfrac{\K[T_{01},\dots,T_{31},T_{32}]}{\langle f_2(T_{01},T_{11},T_{21})+T_{31}T_{32}\rangle} &
    \begin{bmatrix}
    2 & 2 & 2 & 3 & 1
    \end{bmatrix} &
    \begin{bmatrix}
    6
    \end{bmatrix}
     & 36 & \dfrac{1+17t+17t^2+t^3}{1-t^4}
    \\[14 pt]
    \hline
    &&&&\\
    46 & \dfrac{\K[T_{01},\dots,T_{31},T_{32}]}{\langle f_2(T_{01},T_{11},T_{21})+T_{31}T_{32}^{3}\rangle} &
    \begin{bmatrix}
    2 & 2 & 2 & 1 & 1
    \end{bmatrix} &
    \begin{bmatrix}
    4
    \end{bmatrix}
     & 32 & \dfrac{1+15t+15t^2+t^3}{1-t^4}
    \\[14 pt]
    \hline
    &&&&\\
    47 & \dfrac{\K[T_{01},\dots,T_{31},T_{32}]}{\langle f_2(T_{01}^{2},T_{11},T_{21})+T_{31}T_{32}^{7}\rangle} &
    \begin{bmatrix}
    2 & 4 & 4 & 1 & 1
    \end{bmatrix} &
    \begin{bmatrix}
    4
    \end{bmatrix}
     & 16 & \dfrac{1+7t+7t^2+t^3}{1-t^4}
    \\[14 pt]
    \hline
    &&&&\\
    48 & \dfrac{\K[T_{01},\dots,T_{31},T_{32}]}{\langle f_2(T_{01}^{3},T_{11},T_{21})+T_{31}T_{32}^{9}\rangle} &
    \begin{bmatrix}
    2 & 6 & 6 & 3 & 1
    \end{bmatrix} &
    \begin{bmatrix}
    6
    \end{bmatrix}
     & 12 & \dfrac{1+5t+5t^2+t^3}{1-t^4}
    \\[14 pt]
    \hline
    &&&&\\
    49 & \dfrac{\K[T_{01},\dots,T_{31},T_{32}]}{\langle f_2(T_{01},T_{11},T_{21})+T_{31}T_{32}^{4}\rangle} &
    \begin{bmatrix}
    3 & 3 & 3 & 2 & 1
    \end{bmatrix} &
    \begin{bmatrix}
    6
    \end{bmatrix}
     & 24 & \dfrac{1+11t+11t^2+t^3}{1-t^4}
    \\[14 pt]
    \hline
    &&&&\\
    50 & \dfrac{\K[T_{01},\dots,T_{31},T_{32}]}{\langle f_2(T_{01}^{2},T_{11},T_{21})+T_{31}T_{32}^{10}\rangle} &
    \begin{bmatrix}
    3 & 6 & 6 & 2 & 1
    \end{bmatrix} &
    \begin{bmatrix}
    6
    \end{bmatrix}
     & 12 & \dfrac{1+5t+5t^2+t^3}{1-t^4}
    \\[14 pt]
    \hline
    &&&&\\
    51 & \dfrac{\K[T_{01},\dots,T_{31},T_{32}]}{\langle f_2(T_{01}^{4},T_{11},T_{21})+T_{31}^{2}T_{32}^{3}\rangle} &
    \begin{bmatrix}
    1 & 4 & 4 & 1 & 2
    \end{bmatrix} &
    \begin{bmatrix}
    4
    \end{bmatrix}
     & 16 & \dfrac{1+7t+7t^2+t^3}{1-t^4}
    \\[14 pt]
    \hline
    &&&&\\
    52 & \dfrac{\K[T_{01},\dots,T_{31},T_{32}]}{\langle f_2(T_{01}^{6},T_{11},T_{21})+T_{31}^{2}T_{32}^{3}\rangle} &
    \begin{bmatrix}
    1 & 6 & 6 & 3 & 2
    \end{bmatrix} &
    \begin{bmatrix}
    6
    \end{bmatrix}
     & 12 & \dfrac{1+5t+5t^2+t^3}{1-t^4}
    \\[14 pt]
    \hline
    &&&&\\
    53 & \dfrac{\K[T_{01},\dots,T_{31},T_{32}]}{\langle f_2(T_{01}^{2},T_{11},T_{21})+T_{31}^{2}T_{32}^{5}\rangle} &
    \begin{bmatrix}
    3 & 6 & 6 & 1 & 2
    \end{bmatrix} &
    \begin{bmatrix}
    6
    \end{bmatrix}
     & 12 & \dfrac{1+5t+5t^2+t^3}{1-t^4}
    \\[14 pt]
    \hline
    &&&&\\
    54 & \dfrac{\K[T_{01},\dots,T_{31},T_{32}]}{\langle f_2(T_{01}^{2},T_{11},T_{21})+T_{31}^{3}T_{32}^{5}\rangle} &
    \begin{bmatrix}
    2 & 4 & 4 & 1 & 1
    \end{bmatrix} &
    \begin{bmatrix}
    4
    \end{bmatrix}
     & 16 & \dfrac{1+7t+7t^2+t^3}{1-t^4}
    \\[14 pt]
    \hline
    &&&&\\
    55 & \dfrac{\K[T_{01},\dots,T_{31},T_{32}]}{\langle f_2(T_{01}^{2},T_{11},T_{21})+T_{31}^{3}T_{32}^{6}\rangle} &
    \begin{bmatrix}
    3 & 6 & 6 & 2 & 1
    \end{bmatrix} &
    \begin{bmatrix}
    6
    \end{bmatrix}
     & 12 & \dfrac{1+5t+5t^2+t^3}{1-t^4}
    \\[14 pt]
    \hline
    &&&&\\
    56 & \dfrac{\K[T_{01},\dots,T_{31},T_{32}]}{\langle f_3(T_{01},T_{11},T_{21})+T_{31}T_{32}^{2}\rangle} &
    \begin{bmatrix}
    1 & 1 & 1 & 1 & 1
    \end{bmatrix} &
    \begin{bmatrix}
    2
    \end{bmatrix}
     & 24 & \dfrac{1+11t+11t^2+t^3}{1-t^4}
    \\[14 pt]
    \hline
    &&&&\\
    57 & \dfrac{\K[T_{01},\dots,T_{31},T_{32}]}{\langle f_3(T_{01}^{2},T_{11},T_{21})+T_{31}T_{32}^{2}\rangle} &
    \begin{bmatrix}
    1 & 2 & 2 & 4 & 1
    \end{bmatrix} &
    \begin{bmatrix}
    4
    \end{bmatrix}
     & 24 & \dfrac{1+11t+11t^2+t^3}{1-t^4}
    \\[14 pt]
    \hline
    &&&&\\
    58 & \dfrac{\K[T_{01},\dots,T_{31},T_{32}]}{\langle f_3(T_{01}^{2},T_{11},T_{21})+T_{31}T_{32}^{4}\rangle} &
    \begin{bmatrix}
    1 & 2 & 2 & 2 & 1
    \end{bmatrix} &
    \begin{bmatrix}
    2
    \end{bmatrix}
     & 6 & \dfrac{1+2t+2t^2+t^3}{1-t^4}
    \\[14 pt]
    \hline
    &&&&\\
    59 & \dfrac{\K[T_{01},\dots,T_{31},T_{32}]}{\langle f_3(T_{01},T_{11},T_{21})+T_{31}T_{32}\rangle} &
    \begin{bmatrix}
    2 & 2 & 2 & 3 & 3
    \end{bmatrix} &
    \begin{bmatrix}
    6
    \end{bmatrix}
     & 18 & \dfrac{1+8t+8t^2+t^3}{1-t^4}
    \\[14 pt]
    \hline
    &&&&\\
    60 & \dfrac{\K[T_{01},\dots,T_{31},T_{32}]}{\langle f_3(T_{01},T_{11},T_{21})+T_{31}T_{32}^{5}\rangle} &
    \begin{bmatrix}
    2 & 2 & 2 & 1 & 1
    \end{bmatrix} &
    \begin{bmatrix}
    2
    \end{bmatrix}
     & 6 & \dfrac{1+2t+2t^2+t^3}{1-t^4}
    \\[14 pt]
    \hline
    &&&&\\
    61 & \dfrac{\K[T_{01},\dots,T_{31},T_{32}]}{\langle f_3(T_{01},T_{11},T_{21})+T_{31}^{2}T_{32}^{4}\rangle} &
    \begin{bmatrix}
    2 & 2 & 2 & 1 & 1
    \end{bmatrix} &
    \begin{bmatrix}
    2
    \end{bmatrix}
     & 6 & \dfrac{1+2t+2t^2+t^3}{1-t^4}
    \\[14 pt]
    \hline
    &&&&\\
    62 & \dfrac{\K[T_{01},\dots,T_{31},T_{32}]}{\langle f_4(T_{01},T_{11},T_{21})+T_{31}T_{32}\rangle} &
    \begin{bmatrix}
    1 & 1 & 1 & 3 & 1
    \end{bmatrix} &
    \begin{bmatrix}
    3
    \end{bmatrix}
     & 36 & \dfrac{1+17t+17t^2+t^3}{1-t^4}
    \\[14 pt]
    \hline
    &&&&\\
    63 & \dfrac{\K[T_{01},\dots,T_{31},T_{32}]}{\langle f_4(T_{01},T_{11},T_{21})+T_{31}T_{32}^{2}\rangle} &
    \begin{bmatrix}
    1 & 1 & 1 & 2 & 1
    \end{bmatrix} &
    \begin{bmatrix}
    2
    \end{bmatrix}
     & 16 & \dfrac{1+7t+7t^2+t^3}{1-t^4}
    \\[14 pt]
    \hline
    &&&&\\
    64 & \dfrac{\K[T_{01},\dots,T_{31},T_{32}]}{\langle f_4(T_{01},T_{11},T_{21})+T_{31}T_{32}^{3}\rangle} &
    \begin{bmatrix}
    1 & 1 & 1 & 1 & 1
    \end{bmatrix} &
    \begin{bmatrix}
    1
    \end{bmatrix}
     & 4 & \dfrac{1+t+t^2+t^3}{1-t^4}
    \\[14 pt]
    \hline
    &&&&\\
    65 & \dfrac{\K[T_{01},\dots,T_{31},T_{32}]}{\langle f_6(T_{01},T_{11},T_{21})+T_{31}T_{32}\rangle} &
    \begin{bmatrix}
    1 & 1 & 1 & 3 & 3
    \end{bmatrix} &
    \begin{bmatrix}
    3
    \end{bmatrix}
     & 18 & \dfrac{1+8t+8t^2+t^3}{1-t^4}
    \\[14 pt]
    \hline
    &&&&\\
     66 & \dfrac{\K[T_{01},\dots,T_{31},T_{32},T_{41}]}{\left\langle\substack{f_2(T_{01},T_{11},T_{21})+T_{31}T_{32}^{3},\\f'_2(T_{01},T_{11},T_{21})+T_{41}^{3}}\right\rangle} &
     \begin{bmatrix}
    3 & 3 & 3 & 3 & 1 & 2
    \end{bmatrix} &
    \begin{bmatrix}
    3
    \end{bmatrix}
     & 6 & \dfrac{1+t+t^2+t^3}{1-t^4}
     \\[14 pt]
    \hline
    &&&&\\
    67 & \dfrac{\K[T_{01},\dots,T_{31},T_{32},T_{41}]}{\left\langle\substack{f_2(T_{01},T_{11},T_{21})+T_{31}T_{32}^{2},\\f'_3(T_{01},T_{11},T_{21})+T_{41}^{2}}\right\rangle} &
    \begin{bmatrix}
    2 & 2 & 2 & 2 & 1 & 3
    \end{bmatrix} &
    \begin{bmatrix}
    2
    \end{bmatrix}
     & 4 & \dfrac{1+t+t^2+t^3}{1-t^4}

        \end{longtable}
\begin{longtable}{c| >{$}c<{$}|>{$}c<{$}|>{$}c<{$}|>{$}c<{$}|>{$}c<{$}}
        ID & \Rr(X) & Q & -\mathcal{K}_X & -\mathcal{K}_X^3 & HP_X(t)
        \\[2pt]
        \hline
        &&&&\\
        68
        &
        \dfrac{\K[T_{01},\dots,T_{31},T_1]}{\langle T_{11}^2+T_{21}^3+T_{31}^8\rangle}
        &
        \begin{bmatrix}
            24 & 12 & 8 & 3 & 1 \\
            \bar{0} & \bar{1} & \bar{0} & \bar{1} & \bar{0}
        \end{bmatrix}
        &
         \begin{bmatrix}
         24 \\
         \bar{0}
        \end{bmatrix}
          & 24 & \dfrac{1+11t+11t^2+t^3}{1-t^4}
        \\[14 pt]
        \hline
        &&&&\\
        69 &
        \dfrac{\K[T_{01},\dots,T_{31},T_1]}{\langle T_{11}^2+T_{21}^4+T_{31}^5\rangle}&
        \begin{bmatrix}
            20 & 10 & 5 & 4 & 1 \\
            \bar{0} & \bar{1} & \bar{1} & \bar{0} & \bar{0}
        \end{bmatrix}
        &
        \begin{bmatrix}
         20 \\
         \bar{0}
        \end{bmatrix}
         & 20 & \dfrac{1+9t+9t^2+t^3}{1-t^4}
        \\[14 pt]
        \hline
        &&&&\\
        70 &
        \dfrac{\K[T_{01},\dots,T_{31},T_1]}{\langle f_2(T_{01},T_{11},T_{21})+T_{31}^2\rangle}&
        \begin{bmatrix}
            1 & 1 & 1 & 1 & 2 \\
            \bar{1} & \bar{1} & \bar{1} & \bar{0} & \bar{1}
        \end{bmatrix}
        &
        \begin{bmatrix}
         4 \\
         \bar{0}
        \end{bmatrix}
         & 32 & \dfrac{1+15t+15t^2+t^3}{1-t^4}
        \\[14 pt]
        \hline
        &&&&\\
        71 &
        \dfrac{\K[T_{01},\dots,T_{31},T_1]}{\langle f_2(T_{01},T_{11},T_{21})+T_{31}^4\rangle}&
        \begin{bmatrix}
            2 & 2 & 2 & 1 & 1 \\
            \bar{1} & \bar{1} & \bar{1} & \bar{1} & \bar{0}
        \end{bmatrix}
        &
        \begin{bmatrix}
         4 \\
         \bar{0}
        \end{bmatrix}
         & 16 & \dfrac{1+7t+7t^2+t^3}{1-t^4}
        \\[14 pt]
        \hline
        &&&&\\
        72 &
        \dfrac{\K[T_{01},\dots,T_{31},T_1]}{\langle f_2(T_{01},T_{11},T_{21}^2)+T_{31}^2\rangle} & 
        \begin{bmatrix}
            2 & 2 & 1 & 2 & 1 \\
            \bar{0} & \bar{0} & \bar{1} & \bar{1} & \bar{0}
        \end{bmatrix}
        &
        \begin{bmatrix}
         4 \\
         \bar{0}
        \end{bmatrix}
          & 16 & \dfrac{1+7t+7t^2+t^3}{1-t^4}
        \\[14 pt]
        \hline
        &&&&\\
        73 &
        \dfrac{\K[T_{01},\dots,T_{31},T_1]}{\langle f_2(T_{01},T_{11},T_{21}^2)+T_{31}^2\rangle} & 
        \begin{bmatrix}
            2 & 2 & 1 & 2 & 3 \\
            \bar{0} & \bar{0} & \bar{0} & \bar{1} & \bar{1}
        \end{bmatrix}
        &
        \begin{bmatrix}
         6 \\
         \bar{0}
        \end{bmatrix}
         & 18 & \dfrac{1+8t+8t^2+t^3}{1-t^4}
        \\[14 pt]
        \hline
        &&&&\\
        74 &
        \dfrac{\K[T_{01},\dots,T_{31},T_1]}{\langle f_2(T_{01},T_{11},T_{21}^2)+T_{31}^6\rangle} & 
        \begin{bmatrix}
            6 & 6 & 3 & 2 & 1 \\
            \bar{0} & \bar{0} & \bar{1} & \bar{1} & \bar{0}
        \end{bmatrix}
        &
        \begin{bmatrix}
         6 \\
         \bar{0}
        \end{bmatrix}
         & 6 & \dfrac{1+2t+2t^2+t^3}{1-t^4}
        \\[14 pt]
        \hline
        &&&&\\
        75 &
        \dfrac{\K[T_{01},\dots,T_{31},T_1]}{\langle f_2(T_{01},T_{11}^2,T_{21}^3)+T_{31}^2\rangle} & 
        \begin{bmatrix}
            6 & 3 & 2 & 6 & 1 \\
            \bar{0} & \bar{1} & \bar{0} & \bar{1} & \bar{0}
        \end{bmatrix}
        &
        \begin{bmatrix}
         6 \\
         \bar{0}
        \end{bmatrix}
         & 6 & \dfrac{1+2t+2t^2+t^3}{1-t^4}
        \\[14 pt]
        \hline
        &&&&\\
        76 &
        \dfrac{\K[T_{01},\dots,T_{31},T_1]}{\langle f_3(T_{01},T_{11},T_{21}^2)+T_{31}^2\rangle} & 
        \begin{bmatrix}
            2 & 2 & 1 & 3 & 2 \\
            \bar{0} & \bar{0} & \bar{0} & \bar{1} & \bar{1}
        \end{bmatrix}
        &
        \begin{bmatrix}
         4 \\
         \bar{0}
        \end{bmatrix}
         & 8 & \dfrac{1+3t+3t^2+t^3}{1-t^4}
        \\[14 pt]
        \hline
        &&&&\\
        77 &
        \dfrac{\K[T_{01},\dots,T_{31},T_1]}{\langle f_3(T_{01},T_{11},T_{21}^4)+T_{31}^2\rangle} & 
        \begin{bmatrix}
            4 & 4 & 1 & 6 & 1 \\
            \bar{0} & \bar{0} & \bar{1} & \bar{1} & \bar{0}
        \end{bmatrix}
        &
        \begin{bmatrix}
         4 \\
         \bar{0}
        \end{bmatrix}
         & 4 & \dfrac{1+t+t^2+t^3}{1-t^4}
        \\[14 pt]
        \hline
        &&&&\\
        78 &
        \dfrac{\K[T_{01},\dots,T_{31},T_1]}{\langle f_4(T_{01},T_{11},T_{21})+T_{31}^2\rangle} & 
        \begin{bmatrix}
            1 & 1 & 1 & 2 & 1 \\
            \bar{1} & \bar{1} & \bar{1} & \bar{1} & \bar{0}
        \end{bmatrix}
        &
        \begin{bmatrix}
         2 \\
         \bar{0}
        \end{bmatrix}
         & 8 & \dfrac{1+3t+3t^2+t^3}{1-t^4}
        \\[14 pt]
        \hline
        &&&&\\
        79 &
        \dfrac{\K[T_{01},\dots,T_{31},T_1]}{\langle f_4(T_{01},T_{11},T_{21}^2)+T_{31}^2\rangle} & 
        \begin{bmatrix}
            2 & 2 & 1 & 4 & 1 \\
            \bar{0} & \bar{0} & \bar{1} & \bar{1} & \bar{0}
        \end{bmatrix}
        &
        \begin{bmatrix}
         2 \\
         \bar{0}
        \end{bmatrix}
         & 2 & \dfrac{1+t^3}{1-t^4}
        \\[14 pt]
        \hline
        &&&&\\
        80 &
        \dfrac{\K[T_{01},\dots,T_{41},T_1]}{\left\langle \substack{f_2\left(T_{01},T_{11},T_{21}\right)+T_{31}^2,\\ f'_3\left(T_{01},T_{11},T_{21}\right)+T_{41}^2}\right\rangle}&
        \begin{bmatrix}
            2 & 2 & 2 & 2 & 3 & 1\\
            \bar{0} & \bar{0} & \bar{0} & \bar{1} & \bar{1} & \bar{0}
        \end{bmatrix}
        &
        \begin{bmatrix}
         2 \\
         \bar{0}
        \end{bmatrix}
        & 2 & \dfrac{1+t^3}{1-t^4}
        \end{longtable}
\begin{longtable}{c| >{$}c<{$}|>{$}c<{$}|>{$}c<{$}|>{$}c<{$}|>{$}c<{$}}
        ID & \Rr(X) & Q & -\mathcal{K}_X & -\mathcal{K}_X^3 & HP_X(t)
        \\[2pt]
        \hline
        &&&&\\
        81 & \dfrac{\K[T_{01},\dots,T_{31}]}{\langle T_{01}T_{02}^{6}+T_{21}^{2}+T_{31}^{8}\rangle} &
    \begin{bmatrix}
    2 & 1 & 8 & 4 & 1 \\
    \bar{0} & \bar{1} & \bar{0} & \bar{1} & \bar{0}
    \end{bmatrix} &
    \begin{bmatrix}
    8 \\
    \bar{0}
    \end{bmatrix}
     & 32 & \dfrac{1+15t+15t^2+t^3}{1-t^4}
    \\[14 pt]
    \hline
    &&&&\\
    82 & \dfrac{\K[T_{01},\dots,T_{31}]}{\langle T_{01}T_{02}^{6}+T_{21}^{4}+T_{31}^{6}\rangle} &
    \begin{bmatrix}
    6 & 1 & 12 & 3 & 2 \\
    \bar{0} & \bar{0} & \bar{0} & \bar{1} & \bar{1}
    \end{bmatrix} &
    \begin{bmatrix}
    12 \\
    \bar{0}
    \end{bmatrix}
     & 24 & \dfrac{1+11t+1t^2+t^3}{1-t^4}
    \\[14 pt]
    \hline
    &&&&\\
    83 & \dfrac{\K[T_{01},\dots,T_{31}]}{\langle T_{01}T_{02}^{7}+T_{21}^{2}+T_{31}^{4}\rangle} &
    \begin{bmatrix}
    1 & 1 & 8 & 4 & 2 \\
    \bar{0} & \bar{0} & \bar{0} & \bar{1} & \bar{1}
    \end{bmatrix} &
    \begin{bmatrix}
    8 \\
    \bar{0}
    \end{bmatrix}
     & 32 & \dfrac{1+15t+15t^2+t^3}{1-t^4}
    \\[14 pt]
    \hline
    &&&&\\
    84 & \dfrac{\K[T_{01},\dots,T_{31}]}{\langle T_{01}T_{02}^{8}+T_{21}^{2}+T_{31}^{12}\rangle} &
    \begin{bmatrix}
    4 & 1 & 12 & 6 & 1 \\
    \bar{0} & \bar{1} & \bar{0} & \bar{1} & \bar{0}
    \end{bmatrix} &
    \begin{bmatrix}
    12 \\
    \bar{0}
    \end{bmatrix}
     & 36 & \dfrac{1+13t+13t^2+t^3}{1-t^4}
    \\[14 pt]
    \hline
    &&&&\\
    85 & \dfrac{\K[T_{01},\dots,T_{31}]}{\langle T_{01}T_{02}^{10}+T_{21}^{2}+T_{31}^{4}\rangle} &
    \begin{bmatrix}
    2 & 1 & 12 & 6 & 3 \\
    \bar{0} & \bar{0} & \bar{0} & \bar{1} & \bar{1}
    \end{bmatrix} &
    \begin{bmatrix}
    12 \\
    \bar{0}
    \end{bmatrix}
     & 24 & \dfrac{1+11t+11t^2+t^3}{1-t^4}
    \\[14 pt]
    \hline
    &&&&\\
    86 & \dfrac{\K[T_{01},\dots,T_{31}]}{\langle T_{01}T_{02}^{16}+T_{21}^{2}+T_{31}^{8}\rangle} &
    \begin{bmatrix}
    8 & 1 & 24 & 12 & 3 \\
    \bar{0} & \bar{0} & \bar{0} & \bar{1} & \bar{1}
    \end{bmatrix} &
    \begin{bmatrix}
    24 \\
    \bar{0}
    \end{bmatrix}
     & 24 & \dfrac{1+11t+11t^2+t^3}{1-t^4}
    \\[14 pt]
    \hline
    &&&&\\
    87 & \dfrac{\K[T_{01},\dots,T_{31}]}{\langle T_{01}T_{02}^{16}+T_{21}^{2}+T_{31}^{4}\rangle} &
    \begin{bmatrix}
    4 & 1 & 20 & 10 & 5 \\
    \bar{0} & \bar{0} & \bar{0} & \bar{1} & \bar{1}
    \end{bmatrix} &
    \begin{bmatrix}
    20 \\
    \bar{0}
    \end{bmatrix}
     & 20 & \dfrac{1+9t+9t^2+t^3}{1-t^4}
    \\[14 pt]
    \hline
    &&&&\\
    88 & \dfrac{\K[T_{01},\dots,T_{31}]}{\langle T_{01}^{2}T_{02}^{3}+T_{21}^{2}+T_{31}^{8}\rangle} &
    \begin{bmatrix}
    1 & 2 & 8 & 4 & 1 \\
    \bar{1} & \bar{0} & \bar{0} & \bar{1} & \bar{0}
    \end{bmatrix} &
    \begin{bmatrix}
    8 \\
    \bar{0}
    \end{bmatrix}
     & 32 & \dfrac{1+15t+15t^2+t^3}{1-t^4}
    \\[14 pt]
    \hline
    &&&&\\
    89 & \dfrac{\K[T_{01},\dots,T_{31}]}{\langle T_{01}^{2}T_{02}^{3}+T_{21}^{2}+T_{31}^{12}\rangle} &
    \begin{bmatrix}
    3 & 2 & 12 & 6 & 1 \\
    \bar{1} & \bar{0} & \bar{0} & \bar{1} & \bar{0}
    \end{bmatrix} &
    \begin{bmatrix}
    12 \\
    \bar{0}
    \end{bmatrix}
     & 24 & \dfrac{1+11t+11t^2+t^3}{1-t^4}
    \\[14 pt]
    \hline
    &&&&\\
    90 & \dfrac{\K[T_{01},\dots,T_{31}]}{\langle T_{01}^{2}T_{02}^{5}+T_{21}^{2}+T_{31}^{4}\rangle} &
    \begin{bmatrix}
    1 & 2 & 12 & 6 & 3 \\
    \bar{1} & \bar{0} & \bar{0} & \bar{1} & \bar{0}
    \end{bmatrix} &
    \begin{bmatrix}
    12 \\
    \bar{0}
    \end{bmatrix}
     & 24 & \dfrac{1+11t+11t^2+t^3}{1-t^4}
    \\[14 pt]
    \hline
    &&&&\\
    91 & \dfrac{\K[T_{01},\dots,T_{31}]}{\langle T_{01}^{3}T_{02}^{5}+T_{21}^{2}+T_{31}^{4}\rangle} &
    \begin{bmatrix}
    1 & 1 & 8 & 4 & 2 \\
    \bar{0} & \bar{0} & \bar{0} & \bar{1} & \bar{1}
    \end{bmatrix} &
    \begin{bmatrix}
    8 \\
    \bar{0}
    \end{bmatrix}
     & 32 & \dfrac{1+15t+15t^2+t^3}{1-t^4}
    \\[14 pt]
    \hline
    &&&&\\
    92 & \dfrac{\K[T_{01},\dots,T_{31}]}{\langle T_{01}^{3}T_{02}^{6}+T_{21}^{2}+T_{31}^{4}\rangle} &
    \begin{bmatrix}
    2 & 1 & 12 & 6 & 3 \\
    \bar{0} & \bar{0} & \bar{0} & \bar{1} & \bar{1}
    \end{bmatrix} &
    \begin{bmatrix}
    12 \\
    \bar{0}
    \end{bmatrix}
     & 24 & \dfrac{1+11t+11t^2+t^3}{1-t^4}
    \\[14 pt]
    \hline
    &&&&\\
    93 & \dfrac{\K[T_{01},\dots,T_{31}]}{\langle T_{01}^{3}T_{02}^{8}+T_{21}^{2}+T_{31}^{4}\rangle} &
    \begin{bmatrix}
    4 & 1 & 20 & 10 & 5 \\
    \bar{0} & \bar{0} & \bar{0} & \bar{1} & \bar{1}
    \end{bmatrix} &
    \begin{bmatrix}
    20 \\
    \bar{0}
    \end{bmatrix}
     & 20 & \dfrac{1+9t+9t^2+t^3}{1-t^4}
    \\[14 pt]
    \hline
    &&&&\\
    94 & \dfrac{\K[T_{01},\dots,T_{31}]}{\langle T_{01}^{4}T_{02}^{8}+T_{21}^{2}+T_{31}^{3}\rangle} &
    \begin{bmatrix}
    1 & 1 & 12 & 6 & 4 \\
    \bar{0} & \bar{1} & \bar{0} & \bar{1} & \bar{0}
    \end{bmatrix} &
    \begin{bmatrix}
    12 \\
    \bar{0}
    \end{bmatrix}
     & 36 & \dfrac{1+17t+17t^2+t^3}{1-t^4}
    \\[14 pt]
    \hline
    &&&&\\
    95 & \dfrac{\K[T_{01},\dots,T_{31}]}{\langle T_{01}^{4}T_{02}^{12}+T_{21}^{2}+T_{31}^{3}\rangle} &
    \begin{bmatrix}
    3 & 1 & 24 & 12 & 8 \\
    \bar{1} & \bar{0} & \bar{0} & \bar{1} & \bar{0}
    \end{bmatrix} &
    \begin{bmatrix}
    24 \\
    \bar{0}
    \end{bmatrix}
     & 24 & \dfrac{1+11t+11t^2+t^3}{1-t^4}
     \\[14 pt]
    \hline
    &&&&\\
    96 & \dfrac{\K[T_{01},\dots,T_{31}]}{\langle f_2(T_{01}T_{02}^{2},T_{11},T_{21}^{4})+T_{31}^{2}\rangle} &
    \begin{bmatrix}
    2 & 1 & 4 & 1 & 4 \\
    \bar{0} & \bar{0} & \bar{0} & \bar{1} & \bar{1}
    \end{bmatrix} &
    \begin{bmatrix}
    4 \\
    \bar{0}
    \end{bmatrix}
     & 8 & \dfrac{1+3t+3t^2+t^3}{1-t^4}
    \\[14 pt]
    \hline
    &&&&\\
    97 & \dfrac{\K[T_{01},\dots,T_{31}]}{\langle f_2(T_{01}T_{02}^{3},T_{11},T_{21}^{2})+T_{31}^{2}\rangle} &
    \begin{bmatrix}
    1 & 1 & 4 & 2 & 4 \\
    \bar{0} & \bar{0} & \bar{0} & \bar{1} & \bar{1}
    \end{bmatrix} &
    \begin{bmatrix}
    4 \\
    \bar{0}
    \end{bmatrix}
     & 8 & \dfrac{1+3t+3t^2+t^3}{1-t^4}
    \\[14 pt]
    \hline
    &&&&\\
    98 & \dfrac{\K[T_{01},\dots,T_{31}]}{\langle f_2(T_{01}T_{02}^{4},T_{11},T_{21}^{2})+T_{31}^{2}\rangle} &
    \begin{bmatrix}
    2 & 1 & 6 & 3 & 6 \\
    \bar{0} & \bar{0} & \bar{0} & \bar{1} & \bar{1}
    \end{bmatrix} &
    \begin{bmatrix}
    6 \\
    \bar{0}
    \end{bmatrix}
     & 6 & \dfrac{1+2t+2t^2+t^3}{1-t^4}
        \end{longtable}
\begin{longtable}{c| >{$}c<{$}|>{$}c<{$}|>{$}c<{$}|>{$}c<{$}|>{$}c<{$}}
        ID & \Rr(X) & Q & -\mathcal{K}_X & -\mathcal{K}_X^3 & HP_X(t)
        \\[2pt]
        \hline
        &&&&\\
        99 & \dfrac{\K[T_{01},\dots,T_{31},T_{32}]}{\langle f_2(T_{01}^{4},T_{11},T_{21}^{2})+T_{31}T_{32}^{4}\rangle} &
    \begin{bmatrix}
    1 & 4 & 2 & 4 & 1 \\
    \bar{1} & \bar{0} & \bar{1} & \bar{0} & \bar{0}
    \end{bmatrix} &
    \begin{bmatrix}
    4 \\
    \bar{0}
    \end{bmatrix}
     & 8 & \dfrac{1+3t+3t^2+t^3}{1-t^4}
    \\[14 pt]
    \hline
    &&&&\\
    100 & \dfrac{\K[T_{01},\dots,T_{31},T_{32}]}{\langle f_2(T_{01}^{4},T_{11},T_{21})+T_{31}^{2}T_{32}^{4}\rangle} &
    \begin{bmatrix}
    1 & 4 & 4 & 2 & 1 \\
    \bar{1} & \bar{0} & \bar{0} & \bar{1} & \bar{0}
    \end{bmatrix} &
    \begin{bmatrix}
    4 \\
    \bar{0}
    \end{bmatrix}
     & 8 & \dfrac{1+3t+3t^2+t^3}{1-t^4}
    \\[14 pt]
    \hline
    &&&&\\
    101 & \dfrac{\K[T_{01},\dots,T_{31},T_{32}]}{\langle f_2(T_{01}^{2},T_{11},T_{21})+T_{31}^{2}T_{32}^{6}\rangle} &
    \begin{bmatrix}
    2 & 4 & 4 & 1 & 1 \\
    \bar{1} & \bar{0} & \bar{0} & \bar{1} & \bar{0}
    \end{bmatrix} &
    \begin{bmatrix}
    4 \\
    \bar{0}
    \end{bmatrix}
     & 8 & \dfrac{1+3t+3t^2+t^3}{1-t^4}
     \\[14 pt]
    \hline
    &&&&\\
     102 & \dfrac{\K[T_{01},\dots,T_{31},T_{32},T_{41}]}{\left\langle\substack{f_2(T_{01}^{2},T_{11},T_{21})+T_{31}T_{32}^{2},\\f'_2(T_{01}^{2},T_{11},T_{21})+T_{41}^{2}}\right\rangle} &
    \begin{bmatrix}
    1 & 2 & 2 & 2 & 1 & 2 \\
    \bar{0} & \bar{0} & \bar{0} & \bar{0} & \bar{1} & \bar{1}
    \end{bmatrix} &
    \begin{bmatrix}
    2 \\
    \bar{0}
    \end{bmatrix}
     & 4 & \dfrac{1+t+t^2+t^3}{1-t^4}

        \end{longtable}
\begin{longtable}{c| >{$}c<{$}|>{$}c<{$}|>{$}c<{$}|>{$}c<{$}|>{$}c<{$}}
        ID & \Rr(X) & Q & -\mathcal{K}_X & -\mathcal{K}_X^3 & HP_X(t)
        \\[2pt]
        \hline
        &&&&\\
        103 &
        \dfrac{\K[T_{01},\dots,T_{31},T_1]}{\langle T_{11}^2+T_{21}^3+T_{31}^9\rangle}&
        \begin{bmatrix}
            18 & 9 & 6 & 2 & 1 \\
            \bar{0} & \bar{0} & \bar{1} & \bar{2} & \bar{0}
        \end{bmatrix}
        &
        \begin{bmatrix}
         18 \\
         \bar{0}
        \end{bmatrix}
         & 18 & \dfrac{1+8t+8t^2+t^3}{1-t^4}
        \\[14pt]
        \hline
        &&&&\\
        104 &
        \dfrac{\K[T_{01},\dots,T_{31},T_1]}{\langle T_{11}^3+T_{21}^3+T_{31}^4\rangle}&
        \begin{bmatrix}
            12 & 4 & 4 & 3 & 1 \\
            \bar{0} & \bar{1} & \bar{2} & \bar{0} & \bar{0}
        \end{bmatrix}
        &
        \begin{bmatrix}
         12 \\
         \bar{0}
        \end{bmatrix}
        & 12 & \dfrac{1+5t+5t^2+t^3}{1-t^4}
        \\[14 pt]
        \hline
        &&&&\\
        105 &
        \dfrac{\K[T_{01},\dots,T_{31},T_1]}{\langle f_2(T_{01},T_{11},T_{21}^6)+T_{31}^3\rangle} & 
        \begin{bmatrix}
            6 & 6 & 1 & 4 & 1 \\
            \bar{0} & \bar{0} & \bar{2} & \bar{1} & \bar{0}
        \end{bmatrix}
        &
        \begin{bmatrix}
         6 \\
         \bar{0}
        \end{bmatrix}
         & 6 & \dfrac{1+2t+2t^2+t^3}{1-t^4}
        \end{longtable}
\begin{longtable}{c| >{$}c<{$}|>{$}c<{$}|>{$}c<{$}|>{$}c<{$}|>{$}c<{$}}
        ID & \Rr(X) & Q & -\mathcal{K}_X & -\mathcal{K}_X^3 & HP_X(t)
        \\[2pt]
        \hline
        &&&&\\
        106 & \dfrac{\K[T_{01},\dots,T_{31}]}{\langle T_{01}T_{02}^{5}+T_{21}^{3}+T_{31}^{3}\rangle} &
    \begin{bmatrix}
    1 & 1 & 6 & 2 & 2 \\
    \bar{0} & \bar{0} & \bar{0} & \bar{2} & \bar{1}
    \end{bmatrix} &
    \begin{bmatrix}
    6 \\
    \bar{0}
    \end{bmatrix}
     & 18 & \dfrac{1+8t+8t^2+t^3}{1-t^4}
    \\[14 pt]
    \hline
    &&&&\\
    107 & \dfrac{\K[T_{01},\dots,T_{31}]}{\langle T_{01}T_{02}^{6}+T_{21}^{3}+T_{31}^{12}\rangle} &
    \begin{bmatrix}
    6 & 1 & 12 & 4 & 1 \\
    \bar{0} & \bar{2} & \bar{0} & \bar{1} & \bar{0}
    \end{bmatrix} &
    \begin{bmatrix}
    12 \\
    \bar{0}
    \end{bmatrix}
     & 24 & \dfrac{1+9t+9t^2+t^3}{1-t^4}
    \\[14 pt]
    \hline
    &&&&\\
    108 & \dfrac{\K[T_{01},\dots,T_{31}]}{\langle T_{01}T_{02}^{9}+T_{21}^{3}+T_{31}^{9}\rangle} &
    \begin{bmatrix}
    9 & 1 & 18 & 6 & 2 \\
    \bar{0} & \bar{0} & \bar{0} & \bar{1} & \bar{2}
    \end{bmatrix} &
    \begin{bmatrix}
    18 \\
    \bar{0}
    \end{bmatrix}
     & 18 & \dfrac{1+8t+8t^2+t^3}{1-t^4}
    \\[14 pt]
    \hline
    &&&&\\
    109 & \dfrac{\K[T_{01},\dots,T_{31}]}{\langle T_{01}T_{02}^{9}+T_{21}^{3}+T_{31}^{3}\rangle} &
    \begin{bmatrix}
    3 & 1 & 12 & 4 & 4 \\
    \bar{0} & \bar{0} & \bar{0} & \bar{2} & \bar{1}
    \end{bmatrix} &
    \begin{bmatrix}
    12 \\
    \bar{0}
    \end{bmatrix}
     & 12 & \dfrac{1+5t+5t^2+t^3}{1-t^4}
    \\[14 pt]
    \hline
    &&&&\\
    110 & \dfrac{\K[T_{01},\dots,T_{31}]}{\langle T_{01}^{2}T_{02}^{4}+T_{21}^{3}+T_{31}^{3}\rangle} &
    \begin{bmatrix}
    1 & 1 & 6 & 2 & 2 \\
    \bar{0} & \bar{0} & \bar{0} & \bar{2} & \bar{1}
    \end{bmatrix} &
    \begin{bmatrix}
    6 \\
    \bar{0}
    \end{bmatrix}
     & 18 & \dfrac{1+8t+8t^2+t^3}{1-t^4}
    \\[14 pt]
    \hline
    &&&&\\
    111 & \dfrac{\K[T_{01},\dots,T_{31}]}{\langle T_{01}^{2}T_{02}^{6}+T_{21}^{3}+T_{31}^{3}\rangle} &
    \begin{bmatrix}
    3 & 1 & 12 & 4 & 4 \\
    \bar{0} & \bar{0} & \bar{0} & \bar{2} & \bar{1}
    \end{bmatrix} &
    \begin{bmatrix}
    12 \\
    \bar{0}
    \end{bmatrix}
     & 12 & \dfrac{1+5t+5t^2+t^3}{1-t^4}
    \\[14 pt]
    \hline
    &&&&\\
    112 & \dfrac{\K[T_{01},\dots,T_{31}]}{\langle T_{01}^{3}T_{02}^{9}+T_{21}^{2}+T_{31}^{3}\rangle} &
    \begin{bmatrix}
    1 & 1 & 12 & 6 & 4 \\
    \bar{2} & \bar{0} & \bar{0} & \bar{0} & \bar{1}
    \end{bmatrix} &
    \begin{bmatrix}
    12 \\
    \bar{0}
    \end{bmatrix}
     & 24 & \dfrac{1+11t+11t^2+t^3}{1-t^4}
    \\[14 pt]
    \hline
    &&&&\\
    113 & \dfrac{\K[T_{01},\dots,T_{31}]}{\langle T_{01}^{3}T_{02}^{12}+T_{21}^{2}+T_{31}^{3}\rangle} &
    \begin{bmatrix}
    2 & 1 & 18 & 9 & 6 \\
    \bar{2} & \bar{0} & \bar{0} & \bar{0} & \bar{1}
    \end{bmatrix} &
    \begin{bmatrix}
    18 \\
    \bar{0}
    \end{bmatrix}
     & 18 & \dfrac{1+8t+8t^2+t^3}{1-t^4}
        \end{longtable}
\begin{longtable}{c| >{$}c<{$}|>{$}c<{$}|>{$}c<{$}|>{$}c<{$}|>{$}c<{$}}
        ID & \Rr(X) & Q & -\mathcal{K}_X & -\mathcal{K}_X^3 & HP_X(t)
        \\[2pt]
        \hline
        &&&&\\
        114 & \dfrac{\K[T_{01},\dots,T_{31},T_{32}]}{\langle f_2(T_{01}^{3},T_{11},T_{21}^{3})+T_{31}T_{32}^{3}\rangle} &
    \begin{bmatrix}
    1 & 3 & 1 & 3 & 1 \\
    \bar{1} & \bar{0} & \bar{2} & \bar{0} & \bar{0}
    \end{bmatrix} &
    \begin{bmatrix}
    3 \\
    \bar{0}
    \end{bmatrix}
     & 6 & \dfrac{1+2t+2t^2+t^3}{1-t^4}
    \\[14 pt]
    \hline
    &&&&\\
    115 & \dfrac{\K[T_{01},\dots,T_{31},T_{32}]}{\langle f_2(T_{01},T_{11},T_{21})+T_{31}T_{32}\rangle} &
    \begin{bmatrix}
    1 & 1 & 1 & 1 & 1 \\
    \bar{2} & \bar{2} & \bar{2} & \bar{1} & \bar{0}
    \end{bmatrix} &
    \begin{bmatrix}
    3 \\
    \bar{0}
    \end{bmatrix}
     & 18 & \dfrac{1+5t+5t^2+t^3}{1-t^4}

        \end{longtable}
\begin{longtable}{c| >{$}c<{$}|>{$}c<{$}|>{$}c<{$}|>{$}c<{$}|>{$}c<{$}}
        ID & \Rr(X) & Q & -\mathcal{K}_X & -\mathcal{K}_X^3 & HP_X(t)
        \\[2pt]
        \hline
        &&&&\\
        116 &
        \dfrac{\K[T_{01},\dots,T_{31},T_1]}{\langle f_2(T_{01},T_{11},T_{21}^4)+T_{31}^4\rangle} & 
        \begin{bmatrix}
            4 & 4 & 1 & 2 & 1 \\
            \bar{0} & \bar{0} & \bar{3} & \bar{1} & \bar{0}
        \end{bmatrix}
        &
        \begin{bmatrix}
         4 \\
         \bar{0}
        \end{bmatrix}
         & 4 & \dfrac{1+t+t^2+t^3}{1-t^4}
        \end{longtable}
\begin{longtable}{c| >{$}c<{$}|>{$}c<{$}|>{$}c<{$}|>{$}c<{$}|>{$}c<{$}}
        ID & \Rr(X) & Q & -\mathcal{K}_X & -\mathcal{K}_X^3 & HP_X(t)
        \\[2pt]
        \hline
        &&&&\\
        117 & \dfrac{\K[T_{01},\dots,T_{31}]}{\langle T_{01}T_{02}^{4}+T_{21}^{4}+T_{31}^{8}\rangle} &
    \begin{bmatrix}
    4 & 1 & 8 & 2 & 1 \\
    \bar{0} & \bar{3} & \bar{0} & \bar{1} & \bar{0}
    \end{bmatrix} &
    \begin{bmatrix}
    8 \\
    \bar{0}
    \end{bmatrix}
     & 16 & \dfrac{1+9t+9t^2+t^3}{1-t^4}
        \end{longtable}
    \end{center}
    }
\end{classification}

\begin{classification}[$\Cl(X)=\Z\oplus \Z/5\Z$]
    Non-toric, $\Q$-factorial, Gorenstein Fano threefolds with a $\K^*$-action, Picard number one and maximal orbit quotient $\Pp_2$: specifying data for divisor class group $\Z\oplus \Z/5\Z$ and Type A.
    {\tiny
    \begin{center}
        \begin{longtable}{c| >{$}c<{$}|>{$}c<{$}|>{$}c<{$}|>{$}c<{$}|>{$}c<{$}}
        ID & \Rr(X) & Q & -\mathcal{K}_X & -\mathcal{K}_X^3 & HP_X(t)
        \\[2pt]
        \hline
        &&&&\\
        118 &
        \dfrac{\K[T_{01},\dots,T_{31},T_1]}{\langle T_{11}^2+T_{21}^5+T_{31}^5\rangle} &
        \begin{bmatrix}
            10 & 5 & 2 & 2 & 1 \\
            \bar{0} & \bar{0} & \bar{3} & \bar{2} & \bar{0}
        \end{bmatrix}
        &
        \begin{bmatrix}
         10 \\
         \bar{0}
        \end{bmatrix}
        &
         10 & \dfrac{1+4t+4t^2+t^3}{1-t^4}
        \end{longtable}
    \end{center}
    }
\end{classification}

\begin{classification}[$\Cl(X)=\Z\oplus \Z/5\Z$]
    Non-toric, $\Q$-factorial, Gorenstein Fano threefolds with a $\K^*$-action, Picard number one and maximal orbit quotient $\Pp_2$: specifying data for divisor class group $\Z\oplus \Z/5\Z$ and Type B.
    {\tiny
    \begin{center}
    \begin{longtable}{c| >{$}c<{$}|>{$}c<{$}|>{$}c<{$}|>{$}c<{$}|>{$}c<{$}}
        ID & \Rr(X) & Q & -\mathcal{K}_X & -\mathcal{K}_X^3 & HP_X(t)
        \\[2pt]
        \hline
        &&&&\\
        119 & \dfrac{\K[T_{01},\dots,T_{31}]}{\langle T_{01}T_{02}^{5}+T_{21}^{5}+T_{31}^{5}\rangle} &
    \begin{bmatrix}
    5 & 1 & 10 & 2 & 2 \\
    \bar{0} & \bar{0} & \bar{0} & \bar{3} & \bar{2}
    \end{bmatrix} &
    \begin{bmatrix}
    10 \\
    \bar{0}
    \end{bmatrix}
     & 10 & \dfrac{1+4t+4t^2+t^3}{1-t^4}

        \end{longtable}
    \end{center}
    }
\end{classification}

\begin{classification}[$\Cl(X)=\Z\oplus \Z/6\Z$]
    Non-toric, $\Q$-factorial, Gorenstein Fano threefolds with a $\K^*$-action, Picard number one and maximal orbit quotient $\Pp_2$: specifying data for divisor class group $\Z\oplus \Z/6\Z$ and Type A.
    {\tiny
    \begin{center}
        \begin{longtable}{c| >{$}c<{$}|>{$}c<{$}|>{$}c<{$}|>{$}c<{$}|>{$}c<{$}}
        ID & \Rr(X) & Q & -\mathcal{K}_X & -\mathcal{K}_X^3 & HP_X(t)
        \\[2pt]
        \hline
        &&&&\\
        120 &
        \dfrac{\K[T_{01},\dots,T_{31},T_1]}{\langle T_{11}^2+T_{21}^3+T_{31}^{12}\rangle} &
        \begin{bmatrix}
            12 & 6 & 4 & 1 & 1 \\
            \bar{0} & \bar{3} & \bar{4} & \bar{5} & \bar{0}
        \end{bmatrix}
        &
        \begin{bmatrix}
         12 \\
         \bar{0}
        \end{bmatrix}
         & 12 & \dfrac{1+5t+5t^2+t^3}{1-t^4}
        \end{longtable}
\begin{longtable}{c| >{$}c<{$}|>{$}c<{$}|>{$}c<{$}|>{$}c<{$}|>{$}c<{$}}
        ID & \Rr(X) & Q & -\mathcal{K}_X & -\mathcal{K}_X^3 & HP_X(t)
        \\[2pt]
        \hline
        &&&&\\
        121
        &
        \dfrac{\K[T_{01},\dots,T_{31},T_1]}{\langle T_{11}^2+T_{21}^2+T_{31}^2\rangle} &
        \begin{bmatrix}
            2 & 1 & 1 & 1 & 1 \\
            \bar{0} & \bar{1} & \bar{1} & \bar{0} & \bar{0} \\
            \bar{0} & \bar{1} & \bar{0} & \bar{1} & \bar{0}
        \end{bmatrix}
        &
        \begin{bmatrix}
         4 \\
         \bar{0}\\
         \bar{0}
        \end{bmatrix}
         & 16 & \dfrac{1+7t+7t^2+t^3}{1-t^4}
        \\[14 pt]
        \hline
        &&&&\\
        122
        &
        \dfrac{\K[T_{01},\dots,T_{31},T_1]}{\langle T_{11}^2+T_{21}^2+T_{31}^2\rangle} &
        \begin{bmatrix}
            2 & 1 & 1 & 1 & 3 \\
            \bar{0} & \bar{1} & \bar{1} & \bar{0} & \bar{0} \\
            \bar{0} & \bar{0} & \bar{1} & \bar{0} & \bar{1}
        \end{bmatrix}
        &
        \begin{bmatrix}
         6 \\
         \bar{0}\\
         \bar{0}
        \end{bmatrix}
        & 18 & \dfrac{1+8t+8t^2+t^3}{1-t^4}
        \\[14 pt]
        \hline
        &&&&\\
        123 &
        \dfrac{\K[T_{01},\dots,T_{31},T_1]}{\langle T_{11}^2+T_{21}^4+T_{31}^6\rangle} &
        \begin{bmatrix}
            12 & 6 & 3 & 2 & 1 \\
            \bar{0} & \bar{0} & \bar{1} & \bar{1} & \bar{0} \\
            \bar{0} & \bar{1} & \bar{0} & \bar{1} & \bar{0}
        \end{bmatrix}
        &
        \begin{bmatrix}
         12 \\
         \bar{0}\\
         \bar{0}
        \end{bmatrix}
         & 12 & \dfrac{1+5t+5t^2+t^3}{1-t^4}
        \\[14 pt]
        \hline
        &&&&\\
        124 &
        \dfrac{\K[T_{01},\dots,T_{31},T_1]}{\langle f_1(T_{01}^2,T_{11}^2,T_{21}^2)+T_{31}^3\rangle}&
        \begin{bmatrix}
            3 & 3 & 3 & 2 & 1 \\
            \bar{1} & \bar{1} & \bar{0} & \bar{0} & \bar{0} \\
            \bar{0} & \bar{1} & \bar{1} & \bar{0} & \bar{0}
        \end{bmatrix}
        &
        \begin{bmatrix}
         6 \\
         \bar{0}\\
         \bar{0}
        \end{bmatrix}
         & 6 & \dfrac{1+2t+2t^2+t^3}{1-t^4}
        \\[14 pt]
        \hline
        &&&&\\
        125 &
        \dfrac{\K[T_{01},\dots,T_{31},T_1]}{\langle f_2(T_{01},T_{11}^2,T_{21}^2)+T_{31}^2\rangle} & 
        \begin{bmatrix}
            2 & 1 & 1 & 2 & 2 \\
            \bar{0} & \bar{0} & \bar{0} & \bar{1} & \bar{1} \\
            \bar{0} & \bar{1} & \bar{0} & \bar{0} & \bar{1}
        \end{bmatrix}
        &
        \begin{bmatrix}
         4 \\
         \bar{0}\\
         \bar{0}
        \end{bmatrix}
         & 8 & \dfrac{1+3t+3t^2+t^3}{1-t^4}
        \\[14 pt]
        \hline
        &&&&\\
        126 &
        \dfrac{\K[T_{01},\dots,T_{31},T_1]}{\langle f_2(T_{01},T_{11}^2,T_{21}^4)+T_{31}^2\rangle} & 
        \begin{bmatrix}
            4 & 2 & 1 & 4 & 1 \\
            \bar{0} & \bar{1} & \bar{0} & \bar{1} & \bar{0} \\
            \bar{0} & \bar{1} & \bar{1} & \bar{0} & \bar{0}
        \end{bmatrix}
        &
        \begin{bmatrix}
         4 \\
         \bar{0}\\
         \bar{0}
        \end{bmatrix}
        & 4 & \dfrac{1+t+t^2+t^3}{1-t^4}
        \\[14 pt]
        \hline
        &&&&\\
        127 &
        \dfrac{\K[T_{01},\dots,T_{31},T_1]}{\langle f_3(T_{01},T_{11}^2,T_{21}^2)+T_{31}^2\rangle} & 
        \begin{bmatrix}
            2 & 1 & 1 & 3 & 1 \\
            \bar{0} & \bar{1} & \bar{1} & \bar{0} & \bar{0} \\
            \bar{0} & \bar{1} & \bar{0} & \bar{1} & \bar{0}
        \end{bmatrix}
        &
        \begin{bmatrix}
         2 \\
         \bar{0}\\
         \bar{0}
        \end{bmatrix}
         & 2 & \dfrac{1+t^3}{1-t^4}
        \\[14 pt]
        \hline
        &&&&\\
        128 &
        \dfrac{\K[T_{01},\dots,T_{41},T_1]}{\left\langle \substack{f_1\left(T_{11}^2,T_{21}^2\right)+T_{31}^2,\\ f'_1\left(T_{11}^2,T_{21}^2\right)+T_{41}^3}\right\rangle}&
        \begin{bmatrix}
            6 & 3 & 3 & 3 & 2 & 1\\
            \bar{0} & \bar{1} & \bar{1} & \bar{0} & \bar{0} & \bar{0} \\
            \bar{0} & \bar{0} & \bar{1} & \bar{1} & \bar{0} & \bar{0}
        \end{bmatrix}
        &
        \begin{bmatrix}
         6 \\
         \bar{0}\\
         \bar{0}
        \end{bmatrix}
        & 6 & \dfrac{1+2t+2t^2+t^3}{1-t^4}
        \\[14 pt]
        \hline
        &&&&\\
        129 &
        \dfrac{\K[T_{01},\dots,T_{41},T_1]}{\left\langle \substack{f_2\left(T_{01},T_{11},T_{21}\right)+T_{31}^2,\\ f'_2\left(T_{01},T_{11},T_{21}\right)+T_{41}^2}\right\rangle}&
        \begin{bmatrix}
            1 & 1 & 1 & 1 & 1 & 1\\
            \bar{1} & \bar{1} & \bar{1} & \bar{1} & \bar{0} & \bar{0} \\
            \bar{1} & \bar{1} & \bar{1} & \bar{0} & \bar{1} & \bar{0}
        \end{bmatrix}
        &
        \begin{bmatrix}
         2 \\
         \bar{0}\\
         \bar{0}
        \end{bmatrix}
        & 8 & \dfrac{1+3t+3t^2+t^3}{1-t^4}
        \end{longtable}
\begin{longtable}{c| >{$}c<{$}|>{$}c<{$}|>{$}c<{$}|>{$}c<{$}|>{$}c<{$}}
        ID & \Rr(X) & Q & -\mathcal{K}_X & -\mathcal{K}_X^3 & HP_X(t)
        \\[2pt]
        \hline
        &&&&\\
        130 & \dfrac{\K[T_{01},\dots,T_{31}]}{\langle T_{01}^{2}T_{02}^{4}+T_{21}^{2}+T_{31}^{6}\rangle} &
    \begin{bmatrix}
    1 & 1 & 6 & 3 & 1 \\
    \bar{1} & \bar{0} & \bar{0} & \bar{1} & \bar{0} \\
    \bar{0} & \bar{1} & \bar{0} & \bar{1} & \bar{0}
    \end{bmatrix} &
    \begin{bmatrix}
    6 \\
    \bar{0} \\
    \bar{0}
    \end{bmatrix}
     & 18 & \dfrac{1+8t+8t^2+t^3}{1-t^4}
    \\[14 pt]
    \hline
    &&&&\\
    131 & \dfrac{\K[T_{01},\dots,T_{31}]}{\langle T_{01}^{2}T_{02}^{4}+T_{21}^{2}+T_{31}^{8}\rangle} &
    \begin{bmatrix}
    2 & 1 & 8 & 4 & 1 \\
    \bar{1} & \bar{0} & \bar{0} & \bar{1} & \bar{0} \\
    \bar{0} & \bar{1} & \bar{0} & \bar{1} & \bar{0}
    \end{bmatrix} &
    \begin{bmatrix}
    8 \\
    \bar{0}\\
    \bar{2}
    \end{bmatrix}
     & 16 & \dfrac{1+7t+7t^2+t^3}{1-t^4}
    \\[14 pt]
    \hline
    &&&&\\
    132 & \dfrac{\K[T_{01},\dots,T_{31}]}{\langle T_{01}^{2}T_{02}^{6}+T_{21}^{2}+T_{31}^{4}\rangle} &
    \begin{bmatrix}
    1 & 1 & 8 & 4 & 2 \\
    \bar{1} & \bar{0} & \bar{0} & \bar{1} & \bar{0} \\
    \bar{0} & \bar{0} & \bar{0} & \bar{1} & \bar{1}
    \end{bmatrix} &
    \begin{bmatrix}
    8 \\
    \bar{0} \\
    \bar{0}
    \end{bmatrix}
     & 16 & \dfrac{1+7t+7t^2+t^3}{1-t^4}
    \\[14 pt]
    \hline
    &&&&\\
    133 & \dfrac{\K[T_{01},\dots,T_{31}]}{\langle T_{01}^{2}T_{02}^{6}+T_{21}^{2}+T_{31}^{6}\rangle} &
    \begin{bmatrix}
    3 & 1 & 12 & 6 & 2 \\
    \bar{1} & \bar{0} & \bar{0} & \bar{1} & \bar{0} \\
    \bar{1} & \bar{0} & \bar{0} & \bar{0} & \bar{1}
    \end{bmatrix} &
    \begin{bmatrix}
    12 \\
    \bar{0} \\
    \bar{0}
    \end{bmatrix}
     & 12 & \dfrac{1+5t+5t^2+t^3}{1-t^4}
    \\[14 pt]
    \hline
    &&&&\\
    134 & \dfrac{\K[T_{01},\dots,T_{31}]}{\langle T_{01}^{2}T_{02}^{8}+T_{21}^{2}+T_{31}^{4}\rangle} &
    \begin{bmatrix}
    2 & 1 & 12 & 6 & 3 \\
    \bar{1} & \bar{0} & \bar{0} & \bar{1} & \bar{0} \\
    \bar{0} & \bar{0} & \bar{0} & \bar{1} & \bar{1}
    \end{bmatrix} &
    \begin{bmatrix}
    12 \\
    \bar{0} \\
    \bar{0}
    \end{bmatrix}
     & 12 & \dfrac{1+5t+5t^2+t^3}{1-t^4}
      \\[14 pt]
    \hline
    &&&&\\
     135 & \dfrac{\K[T_{01},\dots,T_{31}]}{\langle f_1(T_{01}T_{02}^{2},T_{11}^2,T_{21}^{2})
    +T_{31}^{4}\rangle} &
    \begin{bmatrix}
    2 & 1 & 2 & 2 & 1 \\
    \bar{0} & \bar{0} & \bar{1} & \bar{1} & \bar{0} \\
    \bar{0} & \bar{1} & \bar{0} & \bar{1} & \bar{0}
    \end{bmatrix} &
    \begin{bmatrix}
    4 \\
    \bar{0} \\
    \bar{0}
    \end{bmatrix}
     & 8 & \dfrac{1+3t+3t^2+t^3}{1-t^4}
    \\[14 pt]
    \hline
    &&&&\\
    136 & \dfrac{\K[T_{01},\dots,T_{31}]}{\langle f_1(T_{01}T_{02}^{3},T_{11}^2,T_{21}^{2})+T_{31}^{2}\rangle} &
    \begin{bmatrix}
    1 & 1 & 2 & 2 & 2 \\
    \bar{0} & \bar{0} & \bar{1} & \bar{1} & \bar{0} \\
    \bar{0} & \bar{0} & \bar{1} & \bar{0} & \bar{1}
    \end{bmatrix} &
    \begin{bmatrix}
    4 \\
    \bar{0} \\
    \bar{0}
    \end{bmatrix}
     & 8 & \dfrac{1+3t+3t^2+t^3}{1-t^4}
    \\[14 pt]
    \hline
    &&&&\\
    137 & \dfrac{\K[T_{01},\dots,T_{31}]}{\langle f_1(T_{01}T_{02}^{4},T_{11}^2,T_{21}^{2})+T_{31}^{2}\rangle} &
    \begin{bmatrix}
    2 & 1 & 3 & 3 & 3 \\
    \bar{0} & \bar{0} & \bar{1} & \bar{1} & \bar{0} \\
    \bar{0} & \bar{0} & \bar{1} & \bar{0} & \bar{1}
    \end{bmatrix} &
    \begin{bmatrix}
    6 \\
    \bar{0} \\
    \bar{0}
    \end{bmatrix}
     & 6 & \dfrac{1+2t+2t^2+t^3}{1-t^4}
     \\[14 pt]
    \hline
    &&&&\\
    138 &  \dfrac{\K[T_{01},\dots,T_{41}]}{\left\langle \substack{f_1\left(T_{01}T_{02}^2,T_{21}^2\right)+T_{31}^2,\\ f'_1\left(T_{01}T_{02}^2,T_{21}^2\right)+T_{41}^4}\right\rangle}
     &
    \begin{bmatrix}
    2 & 1 & 4 & 2 & 2 & 1 \\
    \bar{0} & \bar{0} & \bar{0} & \bar{1} & \bar{1} & \bar{0} \\
    \bar{0} & \bar{1} & \bar{0} & \bar{0} & \bar{1} & \bar{0}
    \end{bmatrix} &
    \begin{bmatrix}
    4 \\
    \bar{0} \\
    \bar{0}
    \end{bmatrix}
     & 8 & \dfrac{1+3t+3t^2+t^3}{1-t^4}
      \\[14 pt]
    \hline
    &&&&\\
    139 &  \dfrac{\K[T_{01},\dots,T_{41}]}{\left\langle \substack{f_1\left(T_{01}T_{02}^3,T_{21}^2\right)+T_{31}^2,\\ f'_1\left(T_{01}T_{02}^3,T_{21}^2\right)+T_{41}^2}\right\rangle}
    &
    \begin{bmatrix}
    1 & 1 & 4 & 2 & 2 & 2 \\
    \bar{0} & \bar{0} & \bar{0} & \bar{1} & \bar{1} & \bar{0} \\
    \bar{0} & \bar{0} & \bar{0} & \bar{1} & \bar{0} & \bar{1}
    \end{bmatrix} &
    \begin{bmatrix}
    4 \\
    \bar{0} \\
    \bar{0}
    \end{bmatrix}
     & 8 & \dfrac{1+3t+3t^2+t^3}{1-t^4}
    \\[14 pt]
    \hline
    &&&&\\
    140 &  \dfrac{\K[T_{01},\dots,T_{41}]}{\left\langle \substack{f_1\left(T_{01}T_{02}^4,T_{21}^2\right)+T_{31}^2,\\ f'_1\left(T_{01}T_{02}^4,T_{21}^2\right)+T_{41}^2}\right\rangle}
     &
    \begin{bmatrix}
    2 & 1 & 6 & 3 & 3 & 3 \\
    \bar{0} & \bar{0} & \bar{0} & \bar{1} & \bar{1} & \bar{0} \\
    \bar{0} & \bar{0} & \bar{0} & \bar{1} & \bar{0} & \bar{1}
    \end{bmatrix} &
    \begin{bmatrix}
    6 \\
    \bar{0} \\
    \bar{0}
    \end{bmatrix}
     & 6 & \dfrac{1+2t+2t^2+t^3}{1-t^4}
    
        \end{longtable}
\begin{longtable}{c| >{$}c<{$}|>{$}c<{$}|>{$}c<{$}|>{$}c<{$}|>{$}c<{$}}
        ID & \Rr(X) & Q & -\mathcal{K}_X & -\mathcal{K}_X^3 & HP_X(t)
        \\[2pt]
        \hline
        &&&&\\
    141 & \dfrac{\K[T_{01},\dots,T_{31},T_{32}]}{\langle f_2(T_{01}^{2},T_{11}^{2},T_{21}^{2})+T_{31}T_{32}^{2}\rangle} &
    \begin{bmatrix}
    1 & 1 & 1 & 2 & 1 \\
    \bar{1} & \bar{1} & \bar{0} & \bar{0} & \bar{0} \\
    \bar{0} & \bar{1} & \bar{1} & \bar{0} & \bar{0}
    \end{bmatrix} &
    \begin{bmatrix}
    2 \\
    \bar{0} \\
    \bar{0}
    \end{bmatrix}
     & 4 & \dfrac{1+t+t^2+t^3}{1-t^4}
    \\[14 pt]
    \hline
    &&&&\\
    142 & \dfrac{\K[T_{01},\dots,T_{31},T_{32},T_{41}]}{\left\langle \substack{f_2\left(T_{01}^2,T_{11},T_{21}^2\right)+T_{31}T_{32}^2,\\ f'_1\left(T_{01}^2,T_{11},T_{21}^2\right)+T_{41}^2}\right\rangle} &
    \begin{bmatrix}
    1 & 2 & 1 & 2 & 1 & 1 \\
    \bar{1} & \bar{0} & \bar{1} & \bar{0} & \bar{0} & \bar{0} \\
    \bar{0} & \bar{0} & \bar{1} & \bar{0} & \bar{1} & \bar{0}
    \end{bmatrix} &
    \begin{bmatrix}
    2 \\
    \bar{0} \\
    \bar{0}
    \end{bmatrix}
     & 4 & \dfrac{1+t+t^2+t^3}{1-t^4}

    \end{longtable}
\begin{longtable}{c| >{$}c<{$}|>{$}c<{$}|>{$}c<{$}|>{$}c<{$}|>{$}c<{$}}
        ID & \Rr(X) & Q & -\mathcal{K}_X & -\mathcal{K}_X^3 & HP_X(t)
        \\[2pt]
        \hline
        &&&&\\
        143 &
        \dfrac{\K[T_{01},\dots,T_{31},T_1]}{\langle T_{11}^2+T_{21}^4+T_{31}^8\rangle}&
        \begin{bmatrix}
            8 & 4 & 2 & 1 & 1 \\
            \bar{0} & \bar{1} & \bar{0} & \bar{1} & \bar{0} \\
            \bar{0} & \bar{2} & \bar{3} & \bar{3} & \bar{0}
        \end{bmatrix}
        &
        \begin{bmatrix}
         8 \\
         \bar{0}\\
         \bar{0}
        \end{bmatrix}
         & 8 & \dfrac{1+3t+3t^2+t^3}{1-t^4}
            \end{longtable}
\begin{longtable}{c| >{$}c<{$}|>{$}c<{$}|>{$}c<{$}|>{$}c<{$}|>{$}c<{$}}
        ID & \Rr(X) & Q & -\mathcal{K}_X & -\mathcal{K}_X^3 & HP_X(t)
        \\[2pt]
        \hline
        &&&&\\
        144 &
        \dfrac{\K[T_{01},\dots,T_{31},T_1]}{\langle T_{11}^2+T_{21}^6+T_{31}^6\rangle}&
        \begin{bmatrix}
            6 & 3 & 1 & 1 & 1 \\
            \bar{0} & \bar{0} & \bar{1} & \bar{1} & \bar{0} \\
            \bar{0} & \bar{3} & \bar{5} & \bar{4} & \bar{0}
        \end{bmatrix}
        &
        \begin{bmatrix}
         6 \\
         \bar{0}\\
         \bar{0}
        \end{bmatrix}
        & 6 & \dfrac{1+2t+2t^2+t^3}{1-t^4}
            \end{longtable}
\begin{longtable}{c| >{$}c<{$}|>{$}c<{$}|>{$}c<{$}|>{$}c<{$}|>{$}c<{$}}
        ID & \Rr(X) & Q & -\mathcal{K}_X & -\mathcal{K}_X^3 & HP_X(t)
        \\[2pt]
        \hline
        &&&&\\
        145 &
        \dfrac{\K[T_{01},\dots,T_{31},T_1]}{\langle T_{11}^3+T_{21}^3+T_{31}^6\rangle} &
        \begin{bmatrix}
            6 & 2 & 2 & 1 & 1 \\
            \bar{0} & \bar{2} & \bar{2} & \bar{2} & \bar{0} \\
            \bar{0} & \bar{0} & \bar{1} & \bar{2} & \bar{0}
        \end{bmatrix}
        &
        \begin{bmatrix}
         6 \\
         \bar{0}\\
         \bar{0}
        \end{bmatrix}
         & 6 & \dfrac{1+2t+2t^2+t^3}{1-t^4}
            \end{longtable}
\begin{longtable}{c| >{$}c<{$}|>{$}c<{$}|>{$}c<{$}|>{$}c<{$}|>{$}c<{$}}
        ID & \Rr(X) & Q & -\mathcal{K}_X & -\mathcal{K}_X^3 & HP_X(t)
        \\[2pt]
        \hline
        &&&&\\
        146 &
        \dfrac{\K[T_{01},\dots,T_{31},T_1]}{\langle T_{11}^4+T_{21}^4+T_{31}^4\rangle}&
        \begin{bmatrix}
            4 & 1 & 1 & 1 & 1 \\
            \bar{0} & \bar{3} & \bar{3} & \bar{2} & \bar{0} \\
            \bar{0} & \bar{3} & \bar{0} & \bar{1} & \bar{0}
        \end{bmatrix}
        &
        \begin{bmatrix}
         4 \\
         \bar{0}\\
         \bar{0}
        \end{bmatrix}
          & 4 & \dfrac{1+t+t^2+t^3}{1-t^4}
            \end{longtable}
\begin{longtable}{c| >{$}c<{$}|>{$}c<{$}|>{$}c<{$}|>{$}c<{$}|>{$}c<{$}}
        ID & \Rr(X) & Q & -\mathcal{K}_X & -\mathcal{K}_X^3 & HP_X(t)
        \\[2pt]
        \hline
        &&&&\\
        147 &
        \dfrac{\K[T_{01},\dots,T_{31},T_1]}{\langle f_1(T_{01}^2,T_{11}^2,T_{21}^2)+T_{31}^2\rangle}&
        \begin{bmatrix}
            1 & 1 & 1 & 1 & 2 \\
            \bar{1} & \bar{1} & \bar{1} & \bar{0} & \bar{1} \\
            \bar{0} & \bar{0} & \bar{1} & \bar{0} & \bar{1} \\
            \bar{1} & \bar{0} & \bar{0} & \bar{0} & \bar{1}
        \end{bmatrix}
        &
        \begin{bmatrix}
         4 \\
         \bar{0}\\
         \bar{0}\\
         \bar{0}
        \end{bmatrix}
         & 8 & \dfrac{1+3t+3t^2+t^3}{1-t^4}
        \\[14 pt]
        \hline
        &&&&\\
        148 &
        \dfrac{\K[T_{01},\dots,T_{31},T_1]}{\langle f_1(T_{01}^2,T_{11}^2,T_{21}^2)+T_{31}^4\rangle}&
        \begin{bmatrix}
            2 & 2 & 2 & 1 & 1 \\
            \bar{1} & \bar{1} & \bar{1} & \bar{1} & \bar{0} \\
            \bar{0} & \bar{0} & \bar{1} & \bar{1} & \bar{0} \\
            \bar{1} & \bar{0} & \bar{0} & \bar{1} & \bar{0}
        \end{bmatrix}
        &
        \begin{bmatrix}
         4 \\
         \bar{0}\\
         \bar{0}\\
         \bar{0}
        \end{bmatrix}
         & 4 & \dfrac{1+t+t^2+t^3}{1-t^4}
        \\[14 pt]
        \hline
        &&&&\\
        149 &
        \dfrac{\K[T_{01},\dots,T_{31},T_1]}{\langle f_2(T_{01}^2,T_{11}^2,T_{21}^2)+T_{31}^2\rangle}& 
        \begin{bmatrix}
            1 & 1 & 1 & 2 & 1 \\
            \bar{1} & \bar{0} & \bar{0} & \bar{1} & \bar{0} \\
            \bar{0} & \bar{1} & \bar{0} & \bar{1} & \bar{0} \\
            \bar{0} & \bar{0} & \bar{1} & \bar{1} & \bar{0}
        \end{bmatrix}
        &
        \begin{bmatrix}
         2 \\
         \bar{0}\\
         \bar{0}\\
         \bar{0}
        \end{bmatrix}
         & 2 & \dfrac{1+t^3}{1-t^4}
        \\[14 pt]
        \hline
        &&&&\\
        150 &
        \dfrac{\K[T_{01},\dots,T_{41},T_1]}{\left\langle \substack{f_1\left(T_{11}^2,T_{21}^2\right)+T_{31}^2,\\ f'_1\left(T_{11}^2,T_{21}^2\right)+T_{41}^2}\right\rangle}&
        \begin{bmatrix}
            2 & 1 & 1 & 1 & 1 & 2\\
            \bar{0} & \bar{1} & \bar{1} & \bar{1} & \bar{0} & \bar{1} \\
            \bar{0} & \bar{0} & \bar{0} & \bar{1} & \bar{0} & \bar{1} \\
            \bar{0} & \bar{1} & \bar{0} & \bar{0} & \bar{0} & \bar{1}
        \end{bmatrix}
        &
        \begin{bmatrix}
         4 \\
         \bar{0}\\
         \bar{0}\\
         \bar{0}
        \end{bmatrix}
        & 8 & \dfrac{1+3t+3t^2+t^3}{1-t^4}
        \\[14 pt]
        \hline
        &&&&\\
         151 &
        \dfrac{\K[T_{01},\dots,T_{41},T_1]}{\left\langle \substack{f_1\left(T_{11}^2,T_{21}^2\right)+T_{31}^2,\\ f'_1\left(T_{11}^2,T_{21}^2\right)+T_{41}^4}\right\rangle}&
        \begin{bmatrix}
            4 & 2 & 2 & 2 & 1 & 1\\
            \bar{0} & \bar{1} & \bar{1} & \bar{1} & \bar{1} & \bar{0} \\
            \bar{0} & \bar{0} & \bar{0} & \bar{1} & \bar{1} & \bar{0} \\
            \bar{0} & \bar{1} & \bar{0} & \bar{0} & \bar{1} & \bar{0}
        \end{bmatrix}
        &
        \begin{bmatrix}
         4 \\
         \bar{0}\\
         \bar{0}\\
         \bar{0}
        \end{bmatrix}
        & 4 & \dfrac{1+t^3}{1-t^4}
        \\[14 pt]
        \hline
        &&&&\\
        152 &
        \dfrac{\K[T_{01},\dots,T_{41},T_1]}{\left\langle \substack{f_1\left(T_{11}^2,T_{21}^2\right)+T_{31}^2,\\ f'_2\left(T_{01},T_{11}^2,T_{21}^2\right)+T_{41}^2}\right\rangle}&
        \begin{bmatrix}
            2 & 1 & 1 & 1 & 2 & 1\\
            \bar{0} & \bar{1} & \bar{1} & \bar{1} & \bar{1} & \bar{0} \\
            \bar{0} & \bar{1} & \bar{1} & \bar{0} & \bar{0} & \bar{0} \\
            \bar{0} & \bar{1} & \bar{0} & \bar{0} & \bar{1} & \bar{0} \\
        \end{bmatrix}
        &
        \begin{bmatrix}
         2 \\
         \bar{0}\\
         \bar{0}\\
         \bar{0}
        \end{bmatrix}
        & 2 & \dfrac{1+t^3}{1-t^4}
            \end{longtable}
    \end{center}
    }
\end{classification}

\begin{classification}[$\Cl(X)=\Z\oplus(\Z/2\Z)^4$]
    Non-toric, $\Q$-factorial, Gorenstein Fano threefolds with a $\K^*$-action, Picard number one and maximal orbit quotient $\Pp_2$: specifying data for divisor class group $\Z\oplus(\Z/2\Z)^4$ and Type A.
    {\tiny
    \begin{center}
        \begin{longtable}{c| >{$}c<{$}|>{$}c<{$}|>{$}c<{$}|>{$}c<{$}|>{$}c<{$}}
        ID & \Rr(X) & Q & -\mathcal{K}_X & -\mathcal{K}_X^3 & HP_X(t)
        \\[2pt]
        \hline
        &&&&\\
        153 &
        \dfrac{\K[T_{01},\dots,T_{41},T_1]}{\left\langle \substack{f_1\left(T_{01}^2,T_{11}^2,T_{21}^2\right)+T_{31}^2,\\ f'_1\left(T_{01}^2,T_{11}^2,T_{21}^2\right)+T_{41}^2}\right\rangle}&
        \begin{bmatrix}
            1 & 1 & 1 & 1 & 1 & 1\\
            \bar{1} & \bar{1} & \bar{1} & \bar{1} & \bar{0} & \bar{0} \\
            \bar{1} & \bar{1} & \bar{1} & \bar{0} & \bar{1} & \bar{0} \\
            \bar{1} & \bar{1} & \bar{0} & \bar{0} & \bar{0} & \bar{0} \\
            \bar{1} & \bar{0} & \bar{1} & \bar{1} & \bar{1} & \bar{1}
        \end{bmatrix}
        &
        \begin{bmatrix}
         2 \\
         \bar{0}\\
         \bar{0}\\
         \bar{0}\\
         \bar{0}
        \end{bmatrix}
        & 2 & \dfrac{1+t^3}{1-t^4}
        \\[14 pt]
        \hline
        &&&&\\
        154 &
        \dfrac{\K[T_{01},\dots,T_{41},T_1]}{\left\langle \substack{f_1\left(T_{11}^2,T_{21}^2\right)+T_{31}^2,\\ f'_1\left(T_{11}^2,T_{21}^2\right)+T_{41}^2,\\
        f''_1\left(T_{11}^2,T_{21}^2\right)+T_{51}^2}\right\rangle}&
        \begin{bmatrix}
            2 & 1 & 1 & 1 & 1 & 1 & 1\\
            \bar{0} & \bar{1} & \bar{1} & \bar{1} & \bar{1} & \bar{0} & \bar{0}\\
            \bar{0} & \bar{1} & \bar{1} & \bar{1} & \bar{0} & \bar{1} & \bar{0}\\
            \bar{0} & \bar{1} & \bar{1} & \bar{0} & \bar{0} & \bar{0} & \bar{0}\\
            \bar{0} & \bar{1} & \bar{0} & \bar{1} & \bar{1} & \bar{1} & \bar{0}
        \end{bmatrix}
        &
        \begin{bmatrix}
         2 \\
         \bar{0}\\
         \bar{0}\\
         \bar{0}\\
         \bar{0}
        \end{bmatrix}
        & 32 & \dfrac{1+t^3}{1-t^4}
            \end{longtable}
